Multi-Model Subset Selection

The two primary approaches for high-dimensional regression problems are sparse methods (e.g., best subset selection, which uses the L0-norm in the penalty) and ensemble methods (e.g., random forests). Although sparse methods typically yield interpretable models, in terms of prediction accuracy they are often outperformed by "blackbox" multi-model ensemble methods. A regression ensemble is introduced which combines the interpretability of sparse methods with the high prediction accuracy of ensemble methods. An algorithm is proposed to solve the joint optimization of the corresponding L0-penalized regression models by extending recent developments in L0-optimization for sparse methods to multi-model regression ensembles. The sparse and diverse models in the ensemble are learned simultaneously from the data. Each of these models provides an explanation for the relationship between a subset of predictors and the response variable. Empirical studies and theoretical knowledge about ensembles are used to gain insight into the ensemble method's performance, focusing on the interplay between bias, variance, covariance, and variable selection. In prediction tasks, the ensembles can outperform state-of-the-art competitors on both simulated and real data. Forward stepwise regression is also generalized to multi-model regression ensembles and used to obtain an initial solution for the algorithm. The optimization algorithms are implemented in publicly available software packages.

==> (inline-0) <==
\begin{tabular}{lrrrrrrrrrr}
			\toprule \rule{0pt}{3ex} & &  \multicolumn{3}{c}{$\mathbf{\boldsymbol{\zeta}=0.1}$} & \multicolumn{3}{c}{$\mathbf{\boldsymbol{\zeta}=0.2}$} & \multicolumn{3}{c}{$\mathbf{\boldsymbol{\zeta}=0.4}$} \\ \cmidrule(lr){1-2} \cmidrule(lr){3-5} \cmidrule(lr){6-8} \cmidrule(lr){9-11} $\textbf{SNR}$ & \textbf{Method} & \textbf{MSPE} & \textbf{RC} & \textbf{PR} & \textbf{MSPE} & \textbf{RC} & \textbf{PR} & \textbf{MSPE} & \textbf{RC} & \textbf{PR}  \\ \cmidrule(lr){1-2} \cmidrule(lr){3-5} \cmidrule(lr){6-8} \cmidrule(lr){9-11}  \rule{0pt}{3ex} 
& Stepwise & 1.98 & 0.00 & 0.13 & 1.99 & 0.01 & 0.23 & 1.97 & 0.00 & 0.27 \\ 
   & Fast-BSS & 1.26 & 0.14 & 0.14 & 1.30 & 0.13 & 0.22 & 1.20 & 0.11 & 0.41 \\ 
   & Lasso & 1.36 & 0.07 & 0.15 & 1.35 & 0.07 & 0.25 & 1.33 & 0.06 & 0.42 \\ 
   & Elastic Net & 1.34 & 0.08 & 0.15 & 1.31 & 0.07 & 0.25 & 1.31 & 0.06 & 0.41 \\ 
   & Step-SplitReg & 1.54 & 0.48 & 0.10 & 1.51 & 0.46 & 0.20 & 1.49 & 0.46 & 0.40 \\ 
   & SplitReg-Lasso & 1.25 & 0.19 & 0.14 & 1.21 & 0.18 & 0.23 & 1.24 & 0.17 & 0.42 \\ 
  1 & SplitReg-EN & 1.26 & 0.21 & 0.14 & 1.20 & 0.22 & 0.22 & 1.22 & 0.16 & 0.43 \\ 
   & Fast-BSpS & 1.21 & 0.21 & 0.14 & 1.17 & 0.16 & 0.23 & 1.16 & 0.16 & 0.43 \\ 
   & RGLM-5 & 2.32 & 0.27 & 0.11 & 2.26 & 0.27 & 0.21 & 2.12 & 0.26 & 0.41 \\ 
   & RGLM-100 & 1.21 & $-$ & $-$ & 1.19 & $-$ & $-$ & 1.16 & $-$ & $-$ \\ 
   & RF-5 & 1.57 & 0.13 & 0.09 & 1.56 & 0.13 & 0.19 & 1.54 & 0.13 & 0.39 \\ 
   & RF-500 & 1.24 & $-$ & $-$ & 1.21 & $-$ & $-$ & 1.22 & $-$ & $-$ \\ 
   & XGB & 1.67 & 0.25 & 0.40 & 1.65 & 0.16 & 0.51 & 1.69 & 0.11 & 0.63 \\ 
   [1ex] \cmidrule(lr){1-2} \cmidrule(lr){3-5} \cmidrule(lr){6-8} \cmidrule(lr){9-11} $\textbf{SNR}$ & \textbf{Method} & \textbf{MSPE} & \textbf{RC} & \textbf{PR} & \textbf{MSPE} & \textbf{RC} & \textbf{PR} & \textbf{MSPE} & \textbf{RC} & \textbf{PR}  \\ \cmidrule(lr){1-2} \cmidrule(lr){3-5} \cmidrule(lr){6-8} \cmidrule(lr){9-11}  \rule{0pt}{3ex} & Stepwise &  $>3$ & 0.01 & 0.18 &  $>3$ & 0.01 & 0.24 &  $>3$ & 0.01 & 0.43 \\ 
   & Fast-BSS & 1.62 & 0.20 & 0.16 & 1.50 & 0.17 & 0.25 & 1.40 & 0.14 & 0.44 \\ 
   & Lasso & 1.82 & 0.12 & 0.17 & 1.71 & 0.10 & 0.26 & 1.65 & 0.08 & 0.43 \\ 
   & Elastic Net & 1.82 & 0.13 & 0.17 & 1.67 & 0.10 & 0.26 & 1.61 & 0.09 & 0.44 \\ 
   & Step-SplitReg & 1.94 & 0.49 & 0.11 & 1.73 & 0.46 & 0.20 & 1.67 & 0.45 & 0.41 \\ 
   & SplitReg-Lasso & 1.61 & 0.34 & 0.15 & 1.39 & 0.36 & 0.24 & 1.38 & 0.33 & 0.42 \\ 
  3 & SplitReg-EN & 1.58 & 0.35 & 0.15 & 1.40 & 0.37 & 0.23 & 1.38 & 0.31 & 0.42 \\ 
   & Fast-BSpS & 1.55 & 0.23 & 0.15 & 1.44 & 0.20 & 0.24 & 1.40 & 0.18 & 0.42 \\ 
   & RGLM-5 & 2.85 & 0.27 & 0.11 & 2.55 & 0.27 & 0.22 & 2.25 & 0.26 & 0.41 \\ 
   & RGLM-100 & 1.45 & $-$ & $-$ & 1.31 & $-$ & $-$ & 1.24 & $-$ & $-$ \\ 
   & RF-5 & 2.56 & 0.14 & 0.10 & 2.45 & 0.13 & 0.20 & 2.46 & 0.14 & 0.42 \\ 
   & RF-500 & 1.98 & $-$ & $-$ & 1.89 & $-$ & $-$ & 1.88 & $-$ & $-$ \\ 
   & XGB & 2.86 & 0.38 & 0.37 & 2.72 & 0.29 & 0.44 & 2.63 & 0.23 & 0.61 \\ 
   [1ex] \cmidrule(lr){1-2} \cmidrule(lr){3-5} \cmidrule(lr){6-8} \cmidrule(lr){9-11} $\textbf{SNR}$ & \textbf{Method} & \textbf{MSPE} & \textbf{RC} & \textbf{PR} & \textbf{MSPE} & \textbf{RC} & \textbf{PR} & \textbf{MSPE} & \textbf{RC} & \textbf{PR}  \\ \cmidrule(lr){1-2} \cmidrule(lr){3-5} \cmidrule(lr){6-8} \cmidrule(lr){9-11}  \rule{0pt}{3ex} & Stepwise &  $>3$ & 0.03 & 0.20 &  $>3$ & 0.02 & 0.24 &  $>3$ & 0.01 & 0.38 \\ 
   & Fast-BSS & 1.92 & 0.24 & 0.17 & 1.68 & 0.18 & 0.26 & 1.50 & 0.17 & 0.45 \\ 
   & Lasso & 2.25 & 0.14 & 0.18 & 2.03 & 0.12 & 0.28 & 1.90 & 0.10 & 0.44 \\ 
   & Elastic Net & 2.23 & 0.15 & 0.18 & 1.99 & 0.12 & 0.27 & 1.88 & 0.11 & 0.44 \\ 
   & Step-SplitReg & 2.30 & 0.50 & 0.11 & 2.00 & 0.46 & 0.21 & 1.87 & 0.45 & 0.41 \\ 
   & SplitReg-Lasso & 1.91 & 0.43 & 0.15 & 1.61 & 0.43 & 0.24 & 1.51 & 0.40 & 0.43 \\ 
  5 & SplitReg-EN & 1.87 & 0.45 & 0.15 & 1.59 & 0.46 & 0.23 & 1.53 & 0.41 & 0.43 \\ 
   & Fast-BSpS & 1.97 & 0.27 & 0.15 & 1.76 & 0.22 & 0.24 & 1.70 & 0.20 & 0.42 \\ 
   & RGLM-5 &  $>3$ & 0.28 & 0.11 &  $>3$ & 0.27 & 0.22 & 2.64 & 0.25 & 0.41 \\ 
   & RGLM-100 & 1.75 & $-$ & $-$ & 1.51 & $-$ & $-$ & 1.40 & $-$ & $-$ \\ 
   & RF-5 &  $>3$ & 0.13 & 0.10 &  $>3$ & 0.14 & 0.20 &  $>3$ & 0.14 & 0.40 \\ 
   & RF-500 & 2.76 & $-$ & $-$ & 2.62 & $-$ & $-$ & 2.59 & $-$ & $-$ \\ 
   & XGB &  $>3$ & 0.50 & 0.33 &  $>3$ & 0.35 & 0.43 &  $>3$ & 0.25 & 0.62 \\ 
			[1ex] \bottomrule
		\end{tabular}
\begin{tabular}{lrrrrrrrrrr}
			\toprule \rule{0pt}{3ex} & &  \multicolumn{3}{c}{$\mathbf{\boldsymbol{\zeta}=0.1}$} & \multicolumn{3}{c}{$\mathbf{\boldsymbol{\zeta}=0.2}$} & \multicolumn{3}{c}{$\mathbf{\boldsymbol{\zeta}=0.4}$} \\ \cmidrule(lr){1-2} \cmidrule(lr){3-5} \cmidrule(lr){6-8} \cmidrule(lr){9-11} $\textbf{SNR}$ & \textbf{Method} & \textbf{MSPE} & \textbf{RC} & \textbf{PR} & \textbf{MSPE} & \textbf{RC} & \textbf{PR} & \textbf{MSPE} & \textbf{RC} & \textbf{PR}  \\ \cmidrule(lr){1-2} \cmidrule(lr){3-5} \cmidrule(lr){6-8} \cmidrule(lr){9-11}  \rule{0pt}{3ex} 
& Stepwise & 1.54 & 0.01 & 0.16 & 1.61 & 0.01 & 0.25 & 1.61 & 0.00 & 0.36 \\ 
   & Fast-BSS & 1.10 & 0.13 & 0.15 & 1.14 & 0.11 & 0.21 & 1.12 & 0.10 & 0.45 \\ 
   & Lasso & 1.16 & 0.05 & 0.13 & 1.17 & 0.05 & 0.24 & 1.16 & 0.04 & 0.42 \\ 
   & Elastic Net & 1.14 & 0.05 & 0.12 & 1.15 & 0.05 & 0.22 & 1.15 & 0.05 & 0.42 \\ 
   & Step-SplitReg & 1.42 & 0.45 & 0.10 & 1.43 & 0.46 & 0.20 & 1.44 & 0.45 & 0.41 \\ 
   & SplitReg-Lasso & 1.10 & 0.12 & 0.12 & 1.11 & 0.13 & 0.23 & 1.10 & 0.12 & 0.42 \\ 
  1 & SplitReg-EN & 1.08 & 0.14 & 0.13 & 1.08 & 0.14 & 0.23 & 1.09 & 0.12 & 0.42 \\ 
   & Fast-BSpS & 1.11 & 0.17 & 0.13 & 1.13 & 0.14 & 0.22 & 1.13 & 0.13 & 0.43 \\ 
   & RGLM-5 & 2.52 & 0.25 & 0.10 & 2.48 & 0.27 & 0.21 & 2.43 & 0.25 & 0.40 \\ 
   & RGLM-100 & 1.24 & $-$ & $-$ & 1.27 & $-$ & $-$ & 1.24 & $-$ & $-$ \\ 
   & RF-5 & 1.28 & 0.13 & 0.09 & 1.29 & 0.14 & 0.20 & 1.29 & 0.13 & 0.39 \\ 
   & RF-500 & 1.02 & $-$ & $-$ & 1.04 & $-$ & $-$ & 1.05 & $-$ & $-$ \\ 
   & XGB & 1.38 & 0.29 & 0.35 & 1.43 & 0.21 & 0.47 & 1.44 & 0.15 & 0.63 \\ 
   [1ex] \cmidrule(lr){1-2} \cmidrule(lr){3-5} \cmidrule(lr){6-8} \cmidrule(lr){9-11} $\textbf{SNR}$ & \textbf{Method} & \textbf{MSPE} & \textbf{RC} & \textbf{PR} & \textbf{MSPE} & \textbf{RC} & \textbf{PR} & \textbf{MSPE} & \textbf{RC} & \textbf{PR}  \\ \cmidrule(lr){1-2} \cmidrule(lr){3-5} \cmidrule(lr){6-8} \cmidrule(lr){9-11}  \rule{0pt}{3ex} & Stepwise & 2.03 & 0.01 & 0.15 & 2.09 & 0.01 & 0.27 & 2.00 & 0.01 & 0.40 \\ 
   & Fast-BSS & 1.23 & 0.15 & 0.15 & 1.23 & 0.14 & 0.23 & 1.18 & 0.12 & 0.41 \\ 
   & Lasso & 1.30 & 0.07 & 0.14 & 1.30 & 0.06 & 0.25 & 1.27 & 0.05 & 0.43 \\ 
   & Elastic Net & 1.29 & 0.09 & 0.14 & 1.27 & 0.07 & 0.24 & 1.27 & 0.06 & 0.42 \\ 
   & Step-SplitReg & 1.49 & 0.48 & 0.11 & 1.49 & 0.46 & 0.20 & 1.47 & 0.45 & 0.41 \\ 
   & SplitReg-Lasso & 1.19 & 0.22 & 0.13 & 1.18 & 0.22 & 0.22 & 1.17 & 0.18 & 0.43 \\ 
  3 & SplitReg-EN & 1.16 & 0.28 & 0.13 & 1.15 & 0.23 & 0.23 & 1.16 & 0.18 & 0.43 \\ 
   & Fast-BSpS & 1.19 & 0.19 & 0.14 & 1.18 & 0.15 & 0.23 & 1.17 & 0.14 & 0.42 \\ 
   & RGLM-5 & 2.40 & 0.26 & 0.10 & 2.28 & 0.27 & 0.22 & 2.25 & 0.26 & 0.41 \\ 
   & RGLM-100 & 1.22 & $-$ & $-$ & 1.19 & $-$ & $-$ & 1.17 & $-$ & $-$ \\ 
   & RF-5 & 1.66 & 0.14 & 0.11 & 1.63 & 0.14 & 0.20 & 1.63 & 0.14 & 0.41 \\ 
   & RF-500 & 1.24 & $-$ & $-$ & 1.26 & $-$ & $-$ & 1.25 & $-$ & $-$ \\ 
   & XGB & 1.73 & 0.53 & 0.29 & 1.78 & 0.38 & 0.41 & 1.76 & 0.27 & 0.61 \\ 
   [1ex] \cmidrule(lr){1-2} \cmidrule(lr){3-5} \cmidrule(lr){6-8} \cmidrule(lr){9-11} $\textbf{SNR}$ & \textbf{Method} & \textbf{MSPE} & \textbf{RC} & \textbf{PR} & \textbf{MSPE} & \textbf{RC} & \textbf{PR} & \textbf{MSPE} & \textbf{RC} & \textbf{PR}  \\ \cmidrule(lr){1-2} \cmidrule(lr){3-5} \cmidrule(lr){6-8} \cmidrule(lr){9-11}  \rule{0pt}{3ex} & Stepwise & 2.50 & 0.01 & 0.15 & 2.42 & 0.01 & 0.27 & 2.34 & 0.01 & 0.39 \\ 
   & Fast-BSS & 1.27 & 0.19 & 0.15 & 1.26 & 0.16 & 0.24 & 1.21 & 0.13 & 0.42 \\ 
   & Lasso & 1.44 & 0.09 & 0.15 & 1.41 & 0.08 & 0.25 & 1.38 & 0.06 & 0.43 \\ 
   & Elastic Net & 1.42 & 0.11 & 0.15 & 1.38 & 0.08 & 0.25 & 1.34 & 0.07 & 0.43 \\ 
   & Step-SplitReg & 1.59 & 0.48 & 0.11 & 1.54 & 0.46 & 0.21 & 1.52 & 0.45 & 0.41 \\ 
   & SplitReg-Lasso & 1.26 & 0.30 & 0.14 & 1.23 & 0.26 & 0.23 & 1.22 & 0.24 & 0.42 \\ 
  5 & SplitReg-EN & 1.25 & 0.32 & 0.14 & 1.23 & 0.27 & 0.23 & 1.21 & 0.23 & 0.43 \\ 
   & Fast-BSpS & 1.30 & 0.22 & 0.14 & 1.26 & 0.18 & 0.22 & 1.27 & 0.16 & 0.43 \\ 
   & RGLM-5 & 2.50 & 0.25 & 0.10 & 2.33 & 0.27 & 0.21 & 2.24 & 0.26 & 0.41 \\ 
   & RGLM-100 & 1.26 & $-$ & $-$ & 1.20 & $-$ & $-$ & 1.17 & $-$ & $-$ \\ 
   & RF-5 & 2.09 & 0.15 & 0.11 & 2.14 & 0.13 & 0.19 & 2.07 & 0.14 & 0.41 \\ 
   & RF-500 & 1.51 & $-$ & $-$ & 1.54 & $-$ & $-$ & 1.50 & $-$ & $-$ \\ 
   & XGB & 2.13 & 0.59 & 0.26 & 2.14 & 0.44 & 0.40 & 2.16 & 0.29 & 0.59 \\ 
			[1ex] \bottomrule
		\end{tabular}
\begin{tabular}{lrrrrrrrrrr}
			\toprule \rule{0pt}{3ex} & &  \multicolumn{3}{c}{$\mathbf{\boldsymbol{\zeta}=0.1}$} & \multicolumn{3}{c}{$\mathbf{\boldsymbol{\zeta}=0.2}$} & \multicolumn{3}{c}{$\mathbf{\boldsymbol{\zeta}=0.4}$} \\ \cmidrule(lr){1-2} \cmidrule(lr){3-5} \cmidrule(lr){6-8} \cmidrule(lr){9-11} $\textbf{SNR}$ & \textbf{Method} & \textbf{MSPE} & \textbf{RC} & \textbf{PR} & \textbf{MSPE} & \textbf{RC} & \textbf{PR} & \textbf{MSPE} & \textbf{RC} & \textbf{PR}  \\ \cmidrule(lr){1-2} \cmidrule(lr){3-5} \cmidrule(lr){6-8} \cmidrule(lr){9-11}  \rule{0pt}{3ex} 
& Stepwise & 1.22 & 0.00 & 0.15 & 1.26 & 0.00 & 0.22 & 1.28 & 0.00 & 0.47 \\ 
   & Fast-BSS & 1.11 & 0.10 & 0.10 & 1.09 & 0.07 & 0.20 & 1.10 & 0.09 & 0.43 \\ 
   & Lasso & 1.08 & 0.04 & 0.14 & 1.10 & 0.03 & 0.22 & 1.09 & 0.03 & 0.43 \\ 
   & Elastic Net & 1.06 & 0.04 & 0.12 & 1.09 & 0.04 & 0.22 & 1.09 & 0.04 & 0.43 \\ 
   & Step-SplitReg & 1.34 & 0.43 & 0.10 & 1.34 & 0.40 & 0.20 & 1.40 & 0.41 & 0.40 \\ 
   & SplitReg-Lasso & 1.03 & 0.09 & 0.12 & 1.06 & 0.10 & 0.22 & 1.06 & 0.08 & 0.44 \\ 
  1 & SplitReg-EN & 1.03 & 0.12 & 0.13 & 1.06 & 0.09 & 0.22 & 1.06 & 0.10 & 0.43 \\ 
   & Fast-BSpS & 1.06 & 0.16 & 0.12 & 1.08 & 0.14 & 0.22 & 1.09 & 0.14 & 0.42 \\ 
   & RGLM-5 & 2.92 & 0.24 & 0.09 & 2.86 & 0.26 & 0.20 & 2.88 & 0.25 & 0.40 \\ 
   & RGLM-100 & 1.23 & $-$ & $-$ & 1.26 & $-$ & $-$ & 1.25 & $-$ & $-$ \\ 
   & RF-5 & 1.21 & 0.13 & 0.10 & 1.23 & 0.13 & 0.19 & 1.24 & 0.14 & 0.40 \\ 
   & RF-500 & 1.02 & $-$ & $-$ & 1.04 & $-$ & $-$ & 1.04 & $-$ & $-$ \\ 
   & XGB & 1.31 & 0.25 & 0.35 & 1.39 & 0.17 & 0.48 & 1.38 & 0.13 & 0.62 \\ 
   [1ex] \cmidrule(lr){1-2} \cmidrule(lr){3-5} \cmidrule(lr){6-8} \cmidrule(lr){9-11} $\textbf{SNR}$ & \textbf{Method} & \textbf{MSPE} & \textbf{RC} & \textbf{PR} & \textbf{MSPE} & \textbf{RC} & \textbf{PR} & \textbf{MSPE} & \textbf{RC} & \textbf{PR}  \\ \cmidrule(lr){1-2} \cmidrule(lr){3-5} \cmidrule(lr){6-8} \cmidrule(lr){9-11}  \rule{0pt}{3ex} & Stepwise & 1.43 & 0.01 & 0.15 & 1.55 & 0.01 & 0.24 & 1.47 & 0.00 & 0.37 \\ 
   & Fast-BSS & 1.09 & 0.12 & 0.14 & 1.16 & 0.09 & 0.21 & 1.12 & 0.09 & 0.42 \\ 
   & Lasso & 1.12 & 0.04 & 0.13 & 1.14 & 0.04 & 0.23 & 1.13 & 0.04 & 0.42 \\ 
   & Elastic Net & 1.11 & 0.05 & 0.12 & 1.12 & 0.05 & 0.22 & 1.14 & 0.05 & 0.43 \\ 
   & Step-SplitReg & 1.37 & 0.44 & 0.10 & 1.41 & 0.46 & 0.21 & 1.42 & 0.44 & 0.40 \\ 
   & SplitReg-Lasso & 1.06 & 0.14 & 0.13 & 1.08 & 0.15 & 0.22 & 1.08 & 0.13 & 0.42 \\ 
  3 & SplitReg-EN & 1.05 & 0.17 & 0.13 & 1.06 & 0.16 & 0.21 & 1.07 & 0.15 & 0.42 \\ 
   & Fast-BSpS & 1.10 & 0.17 & 0.13 & 1.10 & 0.15 & 0.23 & 1.10 & 0.14 & 0.42 \\ 
   & RGLM-5 & 2.61 & 0.25 & 0.10 & 2.58 & 0.27 & 0.21 & 2.49 & 0.26 & 0.41 \\ 
   & RGLM-100 & 1.21 & $-$ & $-$ & 1.22 & $-$ & $-$ & 1.22 & $-$ & $-$ \\ 
   & RF-5 & 1.29 & 0.15 & 0.11 & 1.34 & 0.13 & 0.20 & 1.31 & 0.13 & 0.40 \\ 
   & RF-500 & 1.05 & $-$ & $-$ & 1.09 & $-$ & $-$ & 1.07 & $-$ & $-$ \\ 
   & XGB & 1.46 & 0.42 & 0.31 & 1.49 & 0.28 & 0.43 & 1.45 & 0.24 & 0.60 \\ 
   [1ex] \cmidrule(lr){1-2} \cmidrule(lr){3-5} \cmidrule(lr){6-8} \cmidrule(lr){9-11} $\textbf{SNR}$ & \textbf{Method} & \textbf{MSPE} & \textbf{RC} & \textbf{PR} & \textbf{MSPE} & \textbf{RC} & \textbf{PR} & \textbf{MSPE} & \textbf{RC} & \textbf{PR}  \\ \cmidrule(lr){1-2} \cmidrule(lr){3-5} \cmidrule(lr){6-8} \cmidrule(lr){9-11}  \rule{0pt}{3ex} & Stepwise & 1.63 & 0.01 & 0.14 & 1.63 & 0.01 & 0.28 & 1.64 & 0.01 & 0.43 \\ 
   & Fast-BSS & 1.10 & 0.13 & 0.13 & 1.14 & 0.11 & 0.21 & 1.11 & 0.11 & 0.41 \\ 
   & Lasso & 1.16 & 0.05 & 0.13 & 1.19 & 0.05 & 0.23 & 1.17 & 0.05 & 0.42 \\ 
   & Elastic Net & 1.15 & 0.06 & 0.13 & 1.15 & 0.05 & 0.23 & 1.17 & 0.05 & 0.41 \\ 
   & Step-SplitReg & 1.39 & 0.46 & 0.10 & 1.42 & 0.45 & 0.20 & 1.44 & 0.44 & 0.40 \\ 
   & SplitReg-Lasso & 1.08 & 0.16 & 0.13 & 1.10 & 0.18 & 0.22 & 1.09 & 0.16 & 0.42 \\ 
  5 & SplitReg-EN & 1.06 & 0.21 & 0.13 & 1.08 & 0.18 & 0.22 & 1.09 & 0.15 & 0.42 \\ 
   & Fast-BSpS & 1.14 & 0.17 & 0.14 & 1.11 & 0.14 & 0.23 & 1.12 & 0.14 & 0.42 \\ 
   & RGLM-5 & 2.44 & 0.25 & 0.10 & 2.48 & 0.26 & 0.21 & 2.41 & 0.25 & 0.40 \\ 
   & RGLM-100 & 1.18 & $-$ & $-$ & 1.20 & $-$ & $-$ & 1.19 & $-$ & $-$ \\ 
   & RF-5 & 1.43 & 0.13 & 0.10 & 1.48 & 0.13 & 0.20 & 1.42 & 0.13 & 0.40 \\ 
   & RF-500 & 1.11 & $-$ & $-$ & 1.18 & $-$ & $-$ & 1.13 & $-$ & $-$ \\ 
   & XGB & 1.57 & 0.49 & 0.30 & 1.61 & 0.36 & 0.41 & 1.59 & 0.25 & 0.60 \\ 
			[1ex] \bottomrule
		\end{tabular}
\begin{tabular}{lrrrrrrrrrr}
			\toprule \rule{0pt}{3ex} & &  \multicolumn{3}{c}{$\mathbf{\boldsymbol{\zeta}=0.1}$} & \multicolumn{3}{c}{$\mathbf{\boldsymbol{\zeta}=0.2}$} & \multicolumn{3}{c}{$\mathbf{\boldsymbol{\zeta}=0.4}$} \\ \cmidrule(lr){1-2} \cmidrule(lr){3-5} \cmidrule(lr){6-8} \cmidrule(lr){9-11} $\textbf{SNR}$ & \textbf{Method} & \textbf{MSPE} & \textbf{RC} & \textbf{PR} & \textbf{MSPE} & \textbf{RC} & \textbf{PR} & \textbf{MSPE} & \textbf{RC} & \textbf{PR}  \\ \cmidrule(lr){1-2} \cmidrule(lr){3-5} \cmidrule(lr){6-8} \cmidrule(lr){9-11}  \rule{0pt}{3ex} 
& Stepwise & 2.17 & 0.07 & 0.44 & 2.00 & 0.02 & 0.22 & 1.91 & 0.02 & 0.34 \\ 
   & Fast-BSS & 1.77 & 0.34 & 0.29 & 1.43 & 0.36 & 0.25 & 1.26 & 0.39 & 0.46 \\ 
   & Lasso & 1.74 & 0.26 & 0.25 & 1.55 & 0.16 & 0.28 & 1.33 & 0.15 & 0.46 \\ 
   & Elastic Net & 1.77 & 0.29 & 0.24 & 1.50 & 0.17 & 0.28 & 1.33 & 0.17 & 0.46 \\ 
   & Step-SplitReg & 1.73 & 0.53 & 0.15 & 1.51 & 0.41 & 0.23 & 1.34 & 0.42 & 0.41 \\ 
   & SplitReg-Lasso & 1.70 & 0.37 & 0.23 & 1.43 & 0.35 & 0.30 & 1.22 & 0.35 & 0.46 \\ 
  1 & SplitReg-EN & 1.70 & 0.41 & 0.22 & 1.43 & 0.34 & 0.27 & 1.22 & 0.40 & 0.46 \\ 
   & Fast-BSpS & 1.65 & 0.64 & 0.17 & 1.35 & 0.52 & 0.26 & 1.18 & 0.43 & 0.46 \\ 
   & RGLM-5 &  $>3$ & 0.75 & 0.12 & 2.67 & 0.68 & 0.22 & 2.53 & 0.66 & 0.42 \\ 
   & RGLM-100 & 1.76 & $-$ & $-$ & 1.54 & $-$ & $-$ & 1.35 & $-$ & $-$ \\ 
   & RF-5 & 2.00 & 0.43 & 0.11 & 1.68 & 0.39 & 0.20 & 1.54 & 0.39 & 0.41 \\ 
   & RF-500 & 1.64 & $-$ & $-$ & 1.38 & $-$ & $-$ & 1.20 & $-$ & $-$ \\ 
   & XGB & 2.06 & 0.45 & 0.31 & 1.80 & 0.31 & 0.41 & 1.67 & 0.28 & 0.56 \\ 
   [1ex] \cmidrule(lr){1-2} \cmidrule(lr){3-5} \cmidrule(lr){6-8} \cmidrule(lr){9-11} $\textbf{SNR}$ & \textbf{Method} & \textbf{MSPE} & \textbf{RC} & \textbf{PR} & \textbf{MSPE} & \textbf{RC} & \textbf{PR} & \textbf{MSPE} & \textbf{RC} & \textbf{PR}  \\ \cmidrule(lr){1-2} \cmidrule(lr){3-5} \cmidrule(lr){6-8} \cmidrule(lr){9-11}  \rule{0pt}{3ex} & Stepwise &  $>3$ & 0.11 & 0.49 &  $>3$ & 0.04 & 0.34 &  $>3$ & 0.04 & 0.46 \\ 
   & Fast-BSS & 2.56 & 0.56 & 0.32 & 1.94 & 0.53 & 0.29 & 1.44 & 0.50 & 0.46 \\ 
   & Lasso & 2.47 & 0.43 & 0.30 & 2.21 & 0.28 & 0.34 & 1.72 & 0.23 & 0.50 \\ 
   & Elastic Net & 2.45 & 0.47 & 0.30 & 2.17 & 0.30 & 0.35 & 1.71 & 0.25 & 0.50 \\ 
   & Step-SplitReg & 2.52 & 0.65 & 0.17 & 2.06 & 0.54 & 0.25 & 1.59 & 0.48 & 0.44 \\ 
   & SplitReg-Lasso & 2.44 & 0.56 & 0.27 & 2.03 & 0.57 & 0.29 & 1.44 & 0.59 & 0.45 \\ 
  3 & SplitReg-EN & 2.40 & 0.59 & 0.25 & 2.06 & 0.58 & 0.29 & 1.46 & 0.61 & 0.46 \\ 
   & Fast-BSpS & 2.38 & 0.64 & 0.19 & 1.88 & 0.56 & 0.25 & 1.44 & 0.49 & 0.46 \\ 
   & RGLM-5 &  $>3$ & 0.77 & 0.12 &  $>3$ & 0.70 & 0.23 & 2.76 & 0.66 & 0.43 \\ 
   & RGLM-100 & 2.36 & $-$ & $-$ & 1.93 & $-$ & $-$ & 1.48 & $-$ & $-$ \\ 
   & RF-5 &  $>3$ & 0.46 & 0.12 & 2.85 & 0.38 & 0.20 & 2.38 & 0.40 & 0.42 \\ 
   & RF-500 & 2.71 & $-$ & $-$ & 2.32 & $-$ & $-$ & 1.82 & $-$ & $-$ \\ 
   & XGB &  $>3$ & 0.63 & 0.27 &  $>3$ & 0.50 & 0.40 & 2.72 & 0.42 & 0.55 \\ 
   [1ex] \cmidrule(lr){1-2} \cmidrule(lr){3-5} \cmidrule(lr){6-8} \cmidrule(lr){9-11} $\textbf{SNR}$ & \textbf{Method} & \textbf{MSPE} & \textbf{RC} & \textbf{PR} & \textbf{MSPE} & \textbf{RC} & \textbf{PR} & \textbf{MSPE} & \textbf{RC} & \textbf{PR}  \\ \cmidrule(lr){1-2} \cmidrule(lr){3-5} \cmidrule(lr){6-8} \cmidrule(lr){9-11}  \rule{0pt}{3ex} & Stepwise &  $>3$ & 0.15 & 0.53 &  $>3$ & 0.06 & 0.39 &  $>3$ & 0.06 & 0.46 \\ 
   & Fast-BSS &  $>3$ & 0.59 & 0.30 & 2.40 & 0.57 & 0.31 & 1.69 & 0.51 & 0.47 \\ 
   & Lasso &  $>3$ & 0.52 & 0.34 & 2.82 & 0.33 & 0.37 & 2.03 & 0.27 & 0.51 \\ 
   & Elastic Net & 2.99 & 0.55 & 0.32 & 2.75 & 0.37 & 0.36 & 1.98 & 0.29 & 0.51 \\ 
   & Step-SplitReg &  $>3$ & 0.72 & 0.17 & 2.58 & 0.57 & 0.27 & 1.84 & 0.51 & 0.44 \\ 
   & SplitReg-Lasso &  $>3$ & 0.65 & 0.27 & 2.61 & 0.62 & 0.29 & 1.66 & 0.68 & 0.44 \\ 
  5 & SplitReg-EN & 2.95 & 0.64 & 0.27 & 2.59 & 0.62 & 0.30 & 1.62 & 0.71 & 0.44 \\ 
   & Fast-BSpS &  $>3$ & 0.64 & 0.20 & 2.42 & 0.59 & 0.26 & 1.68 & 0.56 & 0.45 \\ 
   & RGLM-5 &  $>3$ & 0.78 & 0.13 &  $>3$ & 0.68 & 0.22 &  $>3$ & 0.66 & 0.43 \\ 
   & RGLM-100 & 2.93 & $-$ & $-$ & 2.38 & $-$ & $-$ & 1.66 & $-$ & $-$ \\ 
   & RF-5 &  $>3$ & 0.46 & 0.12 &  $>3$ & 0.42 & 0.22 &  $>3$ & 0.40 & 0.42 \\ 
   & RF-500 &  $>3$ & $-$ & $-$ &  $>3$ & $-$ & $-$ & 2.48 & $-$ & $-$ \\ 
   & XGB &  $>3$ & 0.63 & 0.29 &  $>3$ & 0.56 & 0.39 &  $>3$ & 0.53 & 0.55 \\ 
			[1ex] \bottomrule
		\end{tabular}}
	\end{adjustbox}
	\end{table}
	% latex table generated in R 3.6.3 by xtable 1.8-4 package
	% Sat Jun 18 21:38:47 2022
	\begin{table}[H]
		\centering
		\caption{Mean MSPEs, recalls and precisions for Scenario 1 with $\rho=$ 0.5, $n=$ 50, $p=$ 150. MSPEs maximum standard error is 0.12.} 
		\begin{adjustbox}{totalheight=\textheight-4\baselineskip}
		\resizebox{\textwidth}{!}{\begin{tabular}{lrrrrrrrrrr}
			\toprule \rule{0pt}{3ex} & &  \multicolumn{3}{c}{$\mathbf{\boldsymbol{\zeta}=0.1}$} & \multicolumn{3}{c}{$\mathbf{\boldsymbol{\zeta}=0.2}$} & \multicolumn{3}{c}{$\mathbf{\boldsymbol{\zeta}=0.4}$} \\ \cmidrule(lr){1-2} \cmidrule(lr){3-5} \cmidrule(lr){6-8} \cmidrule(lr){9-11} $\textbf{SNR}$ & \textbf{Method} & \textbf{MSPE} & \textbf{RC} & \textbf{PR} & \textbf{MSPE} & \textbf{RC} & \textbf{PR} & \textbf{MSPE} & \textbf{RC} & \textbf{PR}  \\ \cmidrule(lr){1-2} \cmidrule(lr){3-5} \cmidrule(lr){6-8} \cmidrule(lr){9-11}  \rule{0pt}{3ex} 
			& Stepwise & 1.72 & 0.05 & 0.34 & 1.57 & 0.02 & 0.19 & 1.50 & 0.02 & 0.43 \\ 
   & Fast-BSS & 1.43 & 0.30 & 0.21 & 1.19 & 0.29 & 0.22 & 1.12 & 0.28 & 0.48 \\ 
   & Lasso & 1.42 & 0.18 & 0.19 & 1.21 & 0.12 & 0.24 & 1.14 & 0.11 & 0.43 \\ 
   & Elastic Net & 1.46 & 0.21 & 0.19 & 1.19 & 0.12 & 0.24 & 1.17 & 0.13 & 0.43 \\ 
   & Step-SplitReg & 1.46 & 0.42 & 0.14 & 1.25 & 0.34 & 0.23 & 1.21 & 0.34 & 0.42 \\ 
   & SplitReg-Lasso & 1.39 & 0.33 & 0.16 & 1.14 & 0.30 & 0.25 & 1.08 & 0.26 & 0.45 \\ 
  1 & SplitReg-EN & 1.37 & 0.33 & 0.17 & 1.17 & 0.31 & 0.24 & 1.08 & 0.29 & 0.44 \\ 
   & Fast-BSpS & 1.38 & 0.57 & 0.15 & 1.16 & 0.51 & 0.22 & 1.11 & 0.42 & 0.43 \\ 
   & RGLM-5 &  $>3$ & 0.73 & 0.12 & 2.98 & 0.67 & 0.21 & 2.80 & 0.66 & 0.42 \\ 
   & RGLM-100 & 1.71 & $-$ & $-$ & 1.50 & $-$ & $-$ & 1.43 & $-$ & $-$ \\ 
   & RF-5 & 1.59 & 0.43 & 0.11 & 1.37 & 0.39 & 0.20 & 1.27 & 0.38 & 0.40 \\ 
   & RF-500 & 1.33 & $-$ & $-$ & 1.12 & $-$ & $-$ & 1.03 & $-$ & $-$ \\ 
   & XGB & 1.77 & 0.48 & 0.29 & 1.55 & 0.39 & 0.41 & 1.44 & 0.35 & 0.56 \\ 
   [1ex] \cmidrule(lr){1-2} \cmidrule(lr){3-5} \cmidrule(lr){6-8} \cmidrule(lr){9-11} $\textbf{SNR}$ & \textbf{Method} & \textbf{MSPE} & \textbf{RC} & \textbf{PR} & \textbf{MSPE} & \textbf{RC} & \textbf{PR} & \textbf{MSPE} & \textbf{RC} & \textbf{PR}  \\ \cmidrule(lr){1-2} \cmidrule(lr){3-5} \cmidrule(lr){6-8} \cmidrule(lr){9-11}  \rule{0pt}{3ex} & Stepwise & 2.37 & 0.09 & 0.36 & 2.16 & 0.03 & 0.26 & 1.97 & 0.03 & 0.48 \\ 
   & Fast-BSS & 1.79 & 0.45 & 0.24 & 1.36 & 0.42 & 0.27 & 1.17 & 0.43 & 0.44 \\ 
   & Lasso & 1.77 & 0.30 & 0.24 & 1.49 & 0.20 & 0.29 & 1.28 & 0.16 & 0.47 \\ 
   & Elastic Net & 1.78 & 0.32 & 0.23 & 1.45 & 0.20 & 0.29 & 1.32 & 0.19 & 0.46 \\ 
   & Step-SplitReg & 1.80 & 0.49 & 0.15 & 1.48 & 0.43 & 0.23 & 1.31 & 0.40 & 0.42 \\ 
   & SplitReg-Lasso & 1.70 & 0.54 & 0.18 & 1.35 & 0.47 & 0.27 & 1.14 & 0.46 & 0.46 \\ 
  3 & SplitReg-EN & 1.67 & 0.53 & 0.19 & 1.34 & 0.49 & 0.26 & 1.14 & 0.49 & 0.46 \\ 
   & Fast-BSpS & 1.66 & 0.64 & 0.16 & 1.34 & 0.53 & 0.24 & 1.18 & 0.47 & 0.44 \\ 
   & RGLM-5 &  $>3$ & 0.75 & 0.12 & 2.90 & 0.66 & 0.21 & 2.59 & 0.65 & 0.42 \\ 
   & RGLM-100 & 1.87 & $-$ & $-$ & 1.55 & $-$ & $-$ & 1.36 & $-$ & $-$ \\ 
   & RF-5 & 2.22 & 0.44 & 0.12 & 1.83 & 0.39 & 0.21 & 1.63 & 0.38 & 0.40 \\ 
   & RF-500 & 1.78 & $-$ & $-$ & 1.46 & $-$ & $-$ & 1.23 & $-$ & $-$ \\ 
   & XGB & 2.39 & 0.76 & 0.23 & 2.07 & 0.66 & 0.37 & 1.73 & 0.61 & 0.52 \\ 
   [1ex] \cmidrule(lr){1-2} \cmidrule(lr){3-5} \cmidrule(lr){6-8} \cmidrule(lr){9-11} $\textbf{SNR}$ & \textbf{Method} & \textbf{MSPE} & \textbf{RC} & \textbf{PR} & \textbf{MSPE} & \textbf{RC} & \textbf{PR} & \textbf{MSPE} & \textbf{RC} & \textbf{PR}  \\ \cmidrule(lr){1-2} \cmidrule(lr){3-5} \cmidrule(lr){6-8} \cmidrule(lr){9-11}  \rule{0pt}{3ex} & Stepwise & 2.89 & 0.11 & 0.38 & 2.57 & 0.05 & 0.33 & 2.28 & 0.04 & 0.51 \\ 
   & Fast-BSS & 2.07 & 0.49 & 0.25 & 1.57 & 0.45 & 0.28 & 1.28 & 0.46 & 0.45 \\ 
   & Lasso & 2.05 & 0.37 & 0.27 & 1.71 & 0.24 & 0.30 & 1.41 & 0.20 & 0.48 \\ 
   & Elastic Net & 2.05 & 0.40 & 0.25 & 1.67 & 0.25 & 0.31 & 1.42 & 0.22 & 0.47 \\ 
   & Step-SplitReg & 2.07 & 0.58 & 0.16 & 1.67 & 0.46 & 0.25 & 1.41 & 0.43 & 0.42 \\ 
   & SplitReg-Lasso & 1.93 & 0.64 & 0.20 & 1.55 & 0.55 & 0.27 & 1.20 & 0.54 & 0.46 \\ 
  5 & SplitReg-EN & 1.94 & 0.59 & 0.20 & 1.53 & 0.56 & 0.26 & 1.21 & 0.57 & 0.45 \\ 
   & Fast-BSpS & 1.97 & 0.63 & 0.16 & 1.55 & 0.54 & 0.24 & 1.24 & 0.51 & 0.43 \\ 
   & RGLM-5 &  $>3$ & 0.78 & 0.12 &  $>3$ & 0.68 & 0.22 & 2.74 & 0.66 & 0.43 \\ 
   & RGLM-100 & 2.05 & $-$ & $-$ & 1.67 & $-$ & $-$ & 1.36 & $-$ & $-$ \\ 
   & RF-5 & 2.79 & 0.47 & 0.12 & 2.44 & 0.40 & 0.21 & 2.02 & 0.39 & 0.41 \\ 
   & RF-500 & 2.24 & $-$ & $-$ & 1.84 & $-$ & $-$ & 1.47 & $-$ & $-$ \\ 
   & XGB & 2.93 & 0.84 & 0.20 & 2.45 & 0.78 & 0.31 & 2.09 & 0.69 & 0.51 \\ 
			[1ex] \bottomrule
		\end{tabular}}
	\end{adjustbox}
	\end{table}
	% latex table generated in R 3.6.3 by xtable 1.8-4 package
	% Sat Jun 18 21:38:47 2022
	\begin{table}[H]
		\centering
		\caption{Mean MSPEs, recalls and precisions for Scenario 1 with $\rho=$ 0.8, $n=$ 50, $p=$ 150. MSPEs maximum standard error is 0.09.} 
		\begin{adjustbox}{totalheight=\textheight-4\baselineskip}
		\resizebox{\textwidth}{!}{\begin{tabular}{lrrrrrrrrrr}
			\toprule \rule{0pt}{3ex} & &  \multicolumn{3}{c}{$\mathbf{\boldsymbol{\zeta}=0.1}$} & \multicolumn{3}{c}{$\mathbf{\boldsymbol{\zeta}=0.2}$} & \multicolumn{3}{c}{$\mathbf{\boldsymbol{\zeta}=0.4}$} \\ \cmidrule(lr){1-2} \cmidrule(lr){3-5} \cmidrule(lr){6-8} \cmidrule(lr){9-11} $\textbf{SNR}$ & \textbf{Method} & \textbf{MSPE} & \textbf{RC} & \textbf{PR} & \textbf{MSPE} & \textbf{RC} & \textbf{PR} & \textbf{MSPE} & \textbf{RC} & \textbf{PR}  \\ \cmidrule(lr){1-2} \cmidrule(lr){3-5} \cmidrule(lr){6-8} \cmidrule(lr){9-11}  \rule{0pt}{3ex} & Stepwise & 1.37 & 0.02 & 0.21 & 1.24 & 0.01 & 0.19 & 1.24 & 0.01 & 0.40 \\ 
   & Fast-BSS & 1.22 & 0.29 & 0.17 & 1.05 & 0.24 & 0.22 & 1.08 & 0.26 & 0.44 \\ 
   & Lasso & 1.26 & 0.13 & 0.18 & 1.08 & 0.08 & 0.21 & 1.07 & 0.08 & 0.42 \\ 
   & Elastic Net & 1.27 & 0.14 & 0.17 & 1.06 & 0.08 & 0.22 & 1.06 & 0.10 & 0.43 \\ 
   & Step-SplitReg & 1.28 & 0.30 & 0.14 & 1.14 & 0.28 & 0.22 & 1.13 & 0.26 & 0.42 \\ 
   & SplitReg-Lasso & 1.22 & 0.23 & 0.13 & 1.05 & 0.19 & 0.23 & 1.04 & 0.22 & 0.44 \\ 
  1 & SplitReg-EN & 1.21 & 0.29 & 0.14 & 1.05 & 0.22 & 0.23 & 1.02 & 0.24 & 0.43 \\ 
   & Fast-BSpS & 1.22 & 0.50 & 0.13 & 1.08 & 0.45 & 0.22 & 1.06 & 0.44 & 0.42 \\ 
   & RGLM-5 &  $>3$ & 0.69 & 0.11 &  $>3$ & 0.64 & 0.21 &  $>3$ & 0.62 & 0.41 \\ 
   & RGLM-100 & 1.62 & $-$ & $-$ & 1.46 & $-$ & $-$ & 1.45 & $-$ & $-$ \\ 
   & RF-5 & 1.42 & 0.39 & 0.10 & 1.24 & 0.39 & 0.20 & 1.21 & 0.39 & 0.40 \\ 
   & RF-500 & 1.21 & $-$ & $-$ & 1.05 & $-$ & $-$ & 1.02 & $-$ & $-$ \\ 
   & XGB & 1.56 & 0.53 & 0.27 & 1.41 & 0.37 & 0.42 & 1.37 & 0.28 & 0.56 \\ 
   [1ex] \cmidrule(lr){1-2} \cmidrule(lr){3-5} \cmidrule(lr){6-8} \cmidrule(lr){9-11} $\textbf{SNR}$ & \textbf{Method} & \textbf{MSPE} & \textbf{RC} & \textbf{PR} & \textbf{MSPE} & \textbf{RC} & \textbf{PR} & \textbf{MSPE} & \textbf{RC} & \textbf{PR}  \\ \cmidrule(lr){1-2} \cmidrule(lr){3-5} \cmidrule(lr){6-8} \cmidrule(lr){9-11}  \rule{0pt}{3ex} & Stepwise & 1.62 & 0.04 & 0.28 & 1.48 & 0.02 & 0.21 & 1.46 & 0.02 & 0.47 \\ 
   & Fast-BSS & 1.39 & 0.37 & 0.16 & 1.17 & 0.31 & 0.23 & 1.10 & 0.34 & 0.45 \\ 
   & Lasso & 1.40 & 0.18 & 0.18 & 1.18 & 0.12 & 0.25 & 1.12 & 0.11 & 0.43 \\ 
   & Elastic Net & 1.39 & 0.19 & 0.18 & 1.15 & 0.12 & 0.24 & 1.12 & 0.12 & 0.43 \\ 
   & Step-SplitReg & 1.42 & 0.38 & 0.14 & 1.22 & 0.31 & 0.23 & 1.16 & 0.29 & 0.40 \\ 
   & SplitReg-Lasso & 1.31 & 0.39 & 0.15 & 1.10 & 0.31 & 0.24 & 1.05 & 0.30 & 0.45 \\ 
  3 & SplitReg-EN & 1.32 & 0.41 & 0.15 & 1.11 & 0.32 & 0.23 & 1.05 & 0.32 & 0.45 \\ 
   & Fast-BSpS & 1.33 & 0.56 & 0.15 & 1.13 & 0.50 & 0.23 & 1.10 & 0.42 & 0.43 \\ 
   & RGLM-5 &  $>3$ & 0.71 & 0.11 &  $>3$ & 0.65 & 0.21 & 2.85 & 0.63 & 0.41 \\ 
   & RGLM-100 & 1.65 & $-$ & $-$ & 1.46 & $-$ & $-$ & 1.41 & $-$ & $-$ \\ 
   & RF-5 & 1.62 & 0.42 & 0.11 & 1.38 & 0.40 & 0.21 & 1.30 & 0.39 & 0.41 \\ 
   & RF-500 & 1.36 & $-$ & $-$ & 1.14 & $-$ & $-$ & 1.07 & $-$ & $-$ \\ 
   & XGB & 1.81 & 0.77 & 0.24 & 1.55 & 0.59 & 0.35 & 1.53 & 0.54 & 0.55 \\ 
   [1ex] \cmidrule(lr){1-2} \cmidrule(lr){3-5} \cmidrule(lr){6-8} \cmidrule(lr){9-11} $\textbf{SNR}$ & \textbf{Method} & \textbf{MSPE} & \textbf{RC} & \textbf{PR} & \textbf{MSPE} & \textbf{RC} & \textbf{PR} & \textbf{MSPE} & \textbf{RC} & \textbf{PR}  \\ \cmidrule(lr){1-2} \cmidrule(lr){3-5} \cmidrule(lr){6-8} \cmidrule(lr){9-11}  \rule{0pt}{3ex} & Stepwise & 1.86 & 0.06 & 0.29 & 1.64 & 0.03 & 0.23 & 1.62 & 0.03 & 0.49 \\ 
   & Fast-BSS & 1.47 & 0.41 & 0.20 & 1.20 & 0.35 & 0.25 & 1.15 & 0.36 & 0.45 \\ 
   & Lasso & 1.51 & 0.22 & 0.19 & 1.25 & 0.15 & 0.27 & 1.16 & 0.13 & 0.44 \\ 
   & Elastic Net & 1.50 & 0.23 & 0.19 & 1.23 & 0.15 & 0.26 & 1.17 & 0.15 & 0.44 \\ 
   & Step-SplitReg & 1.52 & 0.47 & 0.15 & 1.29 & 0.36 & 0.24 & 1.20 & 0.33 & 0.42 \\ 
   & SplitReg-Lasso & 1.40 & 0.48 & 0.15 & 1.16 & 0.39 & 0.26 & 1.06 & 0.39 & 0.45 \\ 
  5 & SplitReg-EN & 1.40 & 0.51 & 0.15 & 1.16 & 0.41 & 0.25 & 1.07 & 0.39 & 0.45 \\ 
   & Fast-BSpS & 1.43 & 0.58 & 0.14 & 1.20 & 0.52 & 0.23 & 1.12 & 0.46 & 0.43 \\ 
   & RGLM-5 &  $>3$ & 0.72 & 0.12 & 2.79 & 0.67 & 0.21 & 2.66 & 0.64 & 0.41 \\ 
   & RGLM-100 & 1.69 & $-$ & $-$ & 1.47 & $-$ & $-$ & 1.38 & $-$ & $-$ \\ 
   & RF-5 & 1.84 & 0.41 & 0.11 & 1.53 & 0.41 & 0.21 & 1.44 & 0.39 & 0.41 \\ 
   & RF-500 & 1.52 & $-$ & $-$ & 1.25 & $-$ & $-$ & 1.14 & $-$ & $-$ \\ 
   & XGB & 2.03 & 0.79 & 0.21 & 1.72 & 0.73 & 0.33 & 1.63 & 0.61 & 0.52 \\ 
			[1ex] \bottomrule
		\end{tabular}}
	\end{adjustbox}
	\end{table}

	% latex table generated in R 3.6.3 by xtable 1.8-4 package
	% Sat Jun 18 21:39:34 2022
	\begin{table}[H]
		\centering
		\caption{Mean MSPEs, recalls and precisions for Scenario 2 with $\rho=$ 0.2, $n=$ 50, $p=$ 500. MSPEs maximum standard error is 0.08.} 
		\begin{adjustbox}{totalheight=\textheight-4\baselineskip}
			\resizebox{\textwidth}{!}{\begin{tabular}{lrrrrrrrrrr}
					\toprule \rule{0pt}{3ex} & &  \multicolumn{3}{c}{$\mathbf{\boldsymbol{\zeta}=0.1}$} & \multicolumn{3}{c}{$\mathbf{\boldsymbol{\zeta}=0.2}$} & \multicolumn{3}{c}{$\mathbf{\boldsymbol{\zeta}=0.4}$} \\ \cmidrule(lr){1-2} \cmidrule(lr){3-5} \cmidrule(lr){6-8} \cmidrule(lr){9-11} $\textbf{SNR}$ & \textbf{Method} & \textbf{MSPE} & \textbf{RC} & \textbf{PR} & \textbf{MSPE} & \textbf{RC} & \textbf{PR} & \textbf{MSPE} & \textbf{RC} & \textbf{PR}  \\ \cmidrule(lr){1-2} \cmidrule(lr){3-5} \cmidrule(lr){6-8} \cmidrule(lr){9-11}  \rule{0pt}{3ex} 
					& Stepwise & 1.97 & 0.01 & 0.51 & 2.00 & 0.01 & 0.46 & 2.00 & 0.01 & 0.55 \\ 
   & Fast-BSS & 1.49 & 0.31 & 0.39 & 1.37 & 0.25 & 0.46 & 1.29 & 0.16 & 0.59 \\ 
   & Lasso & 1.54 & 0.17 & 0.49 & 1.44 & 0.14 & 0.61 & 1.41 & 0.09 & 0.70 \\ 
   & Elastic Net & 1.52 & 0.19 & 0.48 & 1.41 & 0.15 & 0.63 & 1.39 & 0.09 & 0.71 \\ 
   & Step-SplitReg & 1.67 & 0.54 & 0.12 & 1.57 & 0.50 & 0.22 & 1.52 & 0.45 & 0.40 \\ 
   & SplitReg-Lasso & 1.49 & 0.29 & 0.48 & 1.32 & 0.34 & 0.53 & 1.28 & 0.23 & 0.68 \\ 
  1 & SplitReg-EN & 1.48 & 0.29 & 0.54 & 1.32 & 0.32 & 0.56 & 1.28 & 0.23 & 0.67 \\ 
   & Fast-BSpS & 1.30 & 0.72 & 0.61 & 1.21 & 0.54 & 0.86 & 1.17 & 0.35 & 0.96 \\ 
   & RGLM-5 & 2.38 & 0.40 & 0.16 & 2.15 & 0.41 & 0.32 & 2.00 & 0.36 & 0.58 \\ 
   & RGLM-100 & 1.39 & $-$ & $-$ & 1.23 & $-$ & $-$ & 1.17 & $-$ & $-$ \\ 
   & RF-5 & 1.92 & 0.20 & 0.15 & 1.77 & 0.18 & 0.26 & 1.68 & 0.15 & 0.43 \\ 
   & RF-500 & 1.54 & $-$ & $-$ & 1.40 & $-$ & $-$ & 1.33 & $-$ & $-$ \\ 
   & XGB & 1.82 & 0.25 & 0.48 & 1.77 & 0.14 & 0.60 & 1.72 & 0.11 & 0.71 \\ 
   [1ex] \cmidrule(lr){1-2} \cmidrule(lr){3-5} \cmidrule(lr){6-8} \cmidrule(lr){9-11} $\textbf{SNR}$ & \textbf{Method} & \textbf{MSPE} & \textbf{RC} & \textbf{PR} & \textbf{MSPE} & \textbf{RC} & \textbf{PR} & \textbf{MSPE} & \textbf{RC} & \textbf{PR}  \\ \cmidrule(lr){1-2} \cmidrule(lr){3-5} \cmidrule(lr){6-8} \cmidrule(lr){9-11}  \rule{0pt}{3ex} & Stepwise &  $>3$ & 0.03 & 0.68 &  $>3$ & 0.02 & 0.79 &  $>3$ & 0.02 & 0.76 \\ 
   & Fast-BSS & 1.95 & 0.44 & 0.43 & 1.62 & 0.35 & 0.49 & 1.48 & 0.23 & 0.67 \\ 
   & Lasso & 2.10 & 0.30 & 0.58 & 1.86 & 0.22 & 0.68 & 1.72 & 0.14 & 0.77 \\ 
   & Elastic Net & 2.04 & 0.32 & 0.59 & 1.82 & 0.23 & 0.66 & 1.71 & 0.14 & 0.76 \\ 
   & Step-SplitReg & 2.14 & 0.62 & 0.14 & 1.91 & 0.53 & 0.23 & 1.74 & 0.47 & 0.42 \\ 
   & SplitReg-Lasso & 2.01 & 0.49 & 0.49 & 1.65 & 0.49 & 0.52 & 1.52 & 0.37 & 0.66 \\ 
  3 & SplitReg-EN & 1.99 & 0.50 & 0.51 & 1.61 & 0.52 & 0.52 & 1.45 & 0.42 & 0.64 \\ 
   & Fast-BSpS & 1.55 & 0.74 & 0.77 & 1.39 & 0.61 & 0.93 & 1.36 & 0.40 & 0.98 \\ 
   & RGLM-5 &  $>3$ & 0.43 & 0.17 & 2.88 & 0.44 & 0.35 & 2.50 & 0.40 & 0.65 \\ 
   & RGLM-100 & 1.97 & $-$ & $-$ & 1.57 & $-$ & $-$ & 1.38 & $-$ & $-$ \\ 
   & RF-5 &  $>3$ & 0.22 & 0.16 & 2.98 & 0.19 & 0.28 & 2.72 & 0.15 & 0.46 \\ 
   & RF-500 & 2.63 & $-$ & $-$ & 2.32 & $-$ & $-$ & 2.11 & $-$ & $-$ \\ 
   & XGB &  $>3$ & 0.34 & 0.47 &  $>3$ & 0.23 & 0.62 & 2.88 & 0.21 & 0.75 \\ 
   [1ex] \cmidrule(lr){1-2} \cmidrule(lr){3-5} \cmidrule(lr){6-8} \cmidrule(lr){9-11} $\textbf{SNR}$ & \textbf{Method} & \textbf{MSPE} & \textbf{RC} & \textbf{PR} & \textbf{MSPE} & \textbf{RC} & \textbf{PR} & \textbf{MSPE} & \textbf{RC} & \textbf{PR}  \\ \cmidrule(lr){1-2} \cmidrule(lr){3-5} \cmidrule(lr){6-8} \cmidrule(lr){9-11}  \rule{0pt}{3ex} & Stepwise &  $>3$ & 0.04 & 0.73 &  $>3$ & 0.03 & 0.76 &  $>3$ & 0.02 & 0.78 \\ 
   & Fast-BSS & 2.30 & 0.48 & 0.46 & 1.83 & 0.40 & 0.53 & 1.65 & 0.26 & 0.68 \\ 
   & Lasso & 2.49 & 0.36 & 0.59 & 2.22 & 0.25 & 0.70 & 1.99 & 0.16 & 0.78 \\ 
   & Elastic Net & 2.42 & 0.38 & 0.60 & 2.15 & 0.27 & 0.70 & 1.98 & 0.17 & 0.81 \\ 
   & Step-SplitReg & 2.61 & 0.64 & 0.14 & 2.22 & 0.56 & 0.24 & 1.97 & 0.48 & 0.43 \\ 
   & SplitReg-Lasso & 2.42 & 0.56 & 0.50 & 1.88 & 0.59 & 0.49 & 1.64 & 0.48 & 0.62 \\ 
  5 & SplitReg-EN & 2.36 & 0.58 & 0.49 & 1.90 & 0.57 & 0.51 & 1.63 & 0.48 & 0.64 \\ 
   & Fast-BSpS & 1.78 & 0.75 & 0.81 & 1.57 & 0.68 & 0.92 & 1.58 & 0.40 & 0.99 \\ 
   & RGLM-5 &  $>3$ & 0.45 & 0.18 &  $>3$ & 0.45 & 0.36 & 2.95 & 0.41 & 0.67 \\ 
   & RGLM-100 & 2.56 & $-$ & $-$ & 1.90 & $-$ & $-$ & 1.56 & $-$ & $-$ \\ 
   & RF-5 &  $>3$ & 0.24 & 0.17 &  $>3$ & 0.19 & 0.28 &  $>3$ & 0.16 & 0.47 \\ 
   & RF-500 &  $>3$ & $-$ & $-$ &  $>3$ & $-$ & $-$ & 2.92 & $-$ & $-$ \\ 
   & XGB &  $>3$ & 0.38 & 0.48 &  $>3$ & 0.33 & 0.61 &  $>3$ & 0.27 & 0.74 \\ 
					[1ex] \bottomrule
			\end{tabular}}
		\end{adjustbox}
	\end{table}
	% latex table generated in R 3.6.3 by xtable 1.8-4 package
	% Sat Jun 18 21:39:34 2022
	\begin{table}[H]
		\centering
		\caption{Mean MSPEs, recalls and precisions for Scenario 2 with $\rho=$ 0.5, $n=$ 50, $p=$ 500. MSPEs maximum standard error is 0.07.} 
		\begin{adjustbox}{totalheight=\textheight-4\baselineskip}
			\resizebox{\textwidth}{!}{\begin{tabular}{lrrrrrrrrrr}
					\toprule \rule{0pt}{3ex} & &  \multicolumn{3}{c}{$\mathbf{\boldsymbol{\zeta}=0.1}$} & \multicolumn{3}{c}{$\mathbf{\boldsymbol{\zeta}=0.2}$} & \multicolumn{3}{c}{$\mathbf{\boldsymbol{\zeta}=0.4}$} \\ \cmidrule(lr){1-2} \cmidrule(lr){3-5} \cmidrule(lr){6-8} \cmidrule(lr){9-11} $\textbf{SNR}$ & \textbf{Method} & \textbf{MSPE} & \textbf{RC} & \textbf{PR} & \textbf{MSPE} & \textbf{RC} & \textbf{PR} & \textbf{MSPE} & \textbf{RC} & \textbf{PR}  \\ \cmidrule(lr){1-2} \cmidrule(lr){3-5} \cmidrule(lr){6-8} \cmidrule(lr){9-11}  \rule{0pt}{3ex} 
					& Stepwise & 1.64 & 0.02 & 0.80 & 1.64 & 0.01 & 0.81 & 1.77 & 0.01 & 0.60 \\ 
   & Fast-BSS & 1.25 & 0.29 & 0.51 & 1.20 & 0.24 & 0.53 & 1.19 & 0.12 & 0.63 \\ 
   & Lasso & 1.24 & 0.16 & 0.61 & 1.25 & 0.10 & 0.62 & 1.23 & 0.06 & 0.69 \\ 
   & Elastic Net & 1.23 & 0.18 & 0.59 & 1.21 & 0.12 & 0.68 & 1.21 & 0.07 & 0.69 \\ 
   & Step-SplitReg & 1.43 & 0.51 & 0.11 & 1.45 & 0.45 & 0.20 & 1.44 & 0.41 & 0.38 \\ 
   & SplitReg-Lasso & 1.21 & 0.33 & 0.58 & 1.16 & 0.26 & 0.61 & 1.17 & 0.15 & 0.72 \\ 
  1 & SplitReg-EN & 1.21 & 0.35 & 0.57 & 1.15 & 0.29 & 0.64 & 1.16 & 0.16 & 0.73 \\ 
   & Fast-BSpS & 1.13 & 0.87 & 0.78 & 1.12 & 0.58 & 0.97 & 1.12 & 0.32 & 0.99 \\ 
   & RGLM-5 & 2.04 & 0.45 & 0.18 & 1.93 & 0.46 & 0.37 & 1.96 & 0.43 & 0.70 \\ 
   & RGLM-100 & 1.15 & $-$ & $-$ & 1.14 & $-$ & $-$ & 1.13 & $-$ & $-$ \\ 
   & RF-5 & 1.51 & 0.22 & 0.16 & 1.43 & 0.17 & 0.25 & 1.34 & 0.14 & 0.41 \\ 
   & RF-500 & 1.18 & $-$ & $-$ & 1.13 & $-$ & $-$ & 1.09 & $-$ & $-$ \\ 
   & XGB & 1.56 & 0.32 & 0.43 & 1.54 & 0.26 & 0.54 & 1.48 & 0.13 & 0.66 \\ 
   [1ex] \cmidrule(lr){1-2} \cmidrule(lr){3-5} \cmidrule(lr){6-8} \cmidrule(lr){9-11} $\textbf{SNR}$ & \textbf{Method} & \textbf{MSPE} & \textbf{RC} & \textbf{PR} & \textbf{MSPE} & \textbf{RC} & \textbf{PR} & \textbf{MSPE} & \textbf{RC} & \textbf{PR}  \\ \cmidrule(lr){1-2} \cmidrule(lr){3-5} \cmidrule(lr){6-8} \cmidrule(lr){9-11}  \rule{0pt}{3ex} & Stepwise & 2.48 & 0.03 & 0.85 & 2.36 & 0.02 & 0.81 & 2.36 & 0.01 & 0.82 \\ 
   & Fast-BSS & 1.39 & 0.45 & 0.54 & 1.30 & 0.31 & 0.61 & 1.24 & 0.19 & 0.69 \\ 
   & Lasso & 1.44 & 0.26 & 0.64 & 1.37 & 0.17 & 0.70 & 1.35 & 0.10 & 0.75 \\ 
   & Elastic Net & 1.38 & 0.29 & 0.68 & 1.34 & 0.19 & 0.76 & 1.33 & 0.11 & 0.78 \\ 
   & Step-SplitReg & 1.57 & 0.57 & 0.13 & 1.52 & 0.49 & 0.22 & 1.47 & 0.44 & 0.40 \\ 
   & SplitReg-Lasso & 1.34 & 0.57 & 0.56 & 1.24 & 0.41 & 0.62 & 1.22 & 0.26 & 0.73 \\ 
  3 & SplitReg-EN & 1.33 & 0.59 & 0.58 & 1.24 & 0.44 & 0.63 & 1.23 & 0.28 & 0.72 \\ 
   & Fast-BSpS & 1.17 & 0.82 & 0.87 & 1.17 & 0.67 & 0.98 & 1.16 & 0.34 & 1.00 \\ 
   & RGLM-5 & 2.47 & 0.47 & 0.19 & 2.30 & 0.49 & 0.39 & 2.12 & 0.46 & 0.77 \\ 
   & RGLM-100 & 1.31 & $-$ & $-$ & 1.22 & $-$ & $-$ & 1.18 & $-$ & $-$ \\ 
   & RF-5 & 2.13 & 0.26 & 0.20 & 1.99 & 0.19 & 0.29 & 1.80 & 0.16 & 0.47 \\ 
   & RF-500 & 1.57 & $-$ & $-$ & 1.49 & $-$ & $-$ & 1.36 & $-$ & $-$ \\ 
   & XGB & 2.12 & 0.56 & 0.39 & 2.00 & 0.45 & 0.51 & 1.88 & 0.28 & 0.66 \\ 
   [1ex] \cmidrule(lr){1-2} \cmidrule(lr){3-5} \cmidrule(lr){6-8} \cmidrule(lr){9-11} $\textbf{SNR}$ & \textbf{Method} & \textbf{MSPE} & \textbf{RC} & \textbf{PR} & \textbf{MSPE} & \textbf{RC} & \textbf{PR} & \textbf{MSPE} & \textbf{RC} & \textbf{PR}  \\ \cmidrule(lr){1-2} \cmidrule(lr){3-5} \cmidrule(lr){6-8} \cmidrule(lr){9-11}  \rule{0pt}{3ex} & Stepwise &  $>3$ & 0.04 & 0.84 &  $>3$ & 0.02 & 0.81 &  $>3$ & 0.01 & 0.78 \\ 
   & Fast-BSS & 1.49 & 0.51 & 0.56 & 1.35 & 0.37 & 0.67 & 1.30 & 0.21 & 0.73 \\ 
   & Lasso & 1.56 & 0.32 & 0.68 & 1.49 & 0.20 & 0.74 & 1.45 & 0.12 & 0.79 \\ 
   & Elastic Net & 1.51 & 0.35 & 0.69 & 1.45 & 0.22 & 0.78 & 1.42 & 0.13 & 0.81 \\ 
   & Step-SplitReg & 1.67 & 0.61 & 0.14 & 1.59 & 0.50 & 0.23 & 1.54 & 0.45 & 0.41 \\ 
   & SplitReg-Lasso & 1.42 & 0.64 & 0.53 & 1.31 & 0.50 & 0.61 & 1.25 & 0.35 & 0.71 \\ 
  5 & SplitReg-EN & 1.41 & 0.70 & 0.54 & 1.30 & 0.54 & 0.62 & 1.26 & 0.34 & 0.73 \\ 
   & Fast-BSpS & 1.22 & 0.83 & 0.88 & 1.21 & 0.67 & 0.98 & 1.22 & 0.37 & 1.00 \\ 
   & RGLM-5 & 2.96 & 0.50 & 0.19 & 2.46 & 0.49 & 0.40 & 2.29 & 0.47 & 0.78 \\ 
   & RGLM-100 & 1.43 & $-$ & $-$ & 1.29 & $-$ & $-$ & 1.22 & $-$ & $-$ \\ 
   & RF-5 & 2.82 & 0.28 & 0.21 & 2.51 & 0.21 & 0.31 & 2.29 & 0.16 & 0.48 \\ 
   & RF-500 & 1.99 & $-$ & $-$ & 1.87 & $-$ & $-$ & 1.67 & $-$ & $-$ \\ 
   & XGB & 2.55 & 0.69 & 0.35 & 2.51 & 0.51 & 0.53 & 2.31 & 0.36 & 0.65 \\ 
					[1ex] \bottomrule
			\end{tabular}}
		\end{adjustbox}
	\end{table}
	% latex table generated in R 3.6.3 by xtable 1.8-4 package
	% Sat Jun 18 21:39:34 2022
	\begin{table}[H]
		\centering
		\caption{Mean MSPEs, recalls and precisions for Scenario 2 with $\rho=$ 0.8, $n=$ 50, $p=$ 500. MSPEs maximum standard error is 0.05.} 
		\begin{adjustbox}{totalheight=\textheight-4\baselineskip}
			\resizebox{\textwidth}{!}{\begin{tabular}{lrrrrrrrrrr}
					\toprule \rule{0pt}{3ex} & &  \multicolumn{3}{c}{$\mathbf{\boldsymbol{\zeta}=0.1}$} & \multicolumn{3}{c}{$\mathbf{\boldsymbol{\zeta}=0.2}$} & \multicolumn{3}{c}{$\mathbf{\boldsymbol{\zeta}=0.4}$} \\ \cmidrule(lr){1-2} \cmidrule(lr){3-5} \cmidrule(lr){6-8} \cmidrule(lr){9-11} $\textbf{SNR}$ & \textbf{Method} & \textbf{MSPE} & \textbf{RC} & \textbf{PR} & \textbf{MSPE} & \textbf{RC} & \textbf{PR} & \textbf{MSPE} & \textbf{RC} & \textbf{PR}  \\ \cmidrule(lr){1-2} \cmidrule(lr){3-5} \cmidrule(lr){6-8} \cmidrule(lr){9-11}  \rule{0pt}{3ex} 
					& Stepwise & 1.24 & 0.02 & 0.93 & 1.27 & 0.01 & 0.91 & 1.33 & 0.00 & 0.85 \\ 
   & Fast-BSS & 1.12 & 0.25 & 0.64 & 1.16 & 0.19 & 0.63 & 1.12 & 0.11 & 0.67 \\ 
   & Lasso & 1.14 & 0.11 & 0.58 & 1.18 & 0.06 & 0.57 & 1.18 & 0.03 & 0.61 \\ 
   & Elastic Net & 1.12 & 0.14 & 0.59 & 1.20 & 0.09 & 0.59 & 1.17 & 0.05 & 0.63 \\ 
   & Step-SplitReg & 1.39 & 0.38 & 0.09 & 1.41 & 0.38 & 0.17 & 1.42 & 0.38 & 0.35 \\ 
   & SplitReg-Lasso & 1.11 & 0.27 & 0.59 & 1.13 & 0.15 & 0.61 & 1.15 & 0.09 & 0.66 \\ 
  1 & SplitReg-EN & 1.11 & 0.32 & 0.57 & 1.14 & 0.19 & 0.64 & 1.13 & 0.13 & 0.71 \\ 
   & Fast-BSpS & 1.10 & 0.87 & 0.84 & 1.09 & 0.59 & 0.99 & 1.09 & 0.30 & 0.99 \\ 
   & RGLM-5 & 1.92 & 0.44 & 0.17 & 1.92 & 0.48 & 0.38 & 1.90 & 0.46 & 0.76 \\ 
   & RGLM-100 & 1.09 & $-$ & $-$ & 1.13 & $-$ & $-$ & 1.12 & $-$ & $-$ \\ 
   & RF-5 & 1.34 & 0.21 & 0.16 & 1.34 & 0.14 & 0.21 & 1.32 & 0.11 & 0.33 \\ 
   & RF-500 & 1.07 & $-$ & $-$ & 1.09 & $-$ & $-$ & 1.06 & $-$ & $-$ \\ 
   & XGB & 1.43 & 0.28 & 0.39 & 1.45 & 0.18 & 0.46 & 1.42 & 0.10 & 0.53 \\ 
   [1ex] \cmidrule(lr){1-2} \cmidrule(lr){3-5} \cmidrule(lr){6-8} \cmidrule(lr){9-11} $\textbf{SNR}$ & \textbf{Method} & \textbf{MSPE} & \textbf{RC} & \textbf{PR} & \textbf{MSPE} & \textbf{RC} & \textbf{PR} & \textbf{MSPE} & \textbf{RC} & \textbf{PR}  \\ \cmidrule(lr){1-2} \cmidrule(lr){3-5} \cmidrule(lr){6-8} \cmidrule(lr){9-11}  \rule{0pt}{3ex} & Stepwise & 1.70 & 0.02 & 0.87 & 1.71 & 0.01 & 0.86 & 1.70 & $-$ & 0.87 \\ 
   & Fast-BSS & 1.24 & 0.36 & 0.67 & 1.21 & 0.27 & 0.67 & 1.22 & 0.13 & 0.67 \\ 
   & Lasso & 1.21 & 0.18 & 0.65 & 1.26 & 0.11 & 0.65 & 1.23 & 0.06 & 0.69 \\ 
   & Elastic Net & 1.18 & 0.23 & 0.67 & 1.22 & 0.13 & 0.71 & 1.20 & 0.08 & 0.72 \\ 
   & Step-SplitReg & 1.39 & 0.47 & 0.11 & 1.40 & 0.40 & 0.19 & 1.41 & 0.39 & 0.37 \\ 
   & SplitReg-Lasso & 1.15 & 0.43 & 0.62 & 1.15 & 0.30 & 0.63 & 1.15 & 0.17 & 0.73 \\ 
  3 & SplitReg-EN & 1.15 & 0.49 & 0.62 & 1.14 & 0.34 & 0.70 & 1.14 & 0.21 & 0.77 \\ 
   & Fast-BSpS & 1.12 & 0.86 & 0.80 & 1.12 & 0.58 & 0.97 & 1.10 & 0.33 & 0.99 \\ 
   & RGLM-5 & 2.12 & 0.47 & 0.18 & 2.13 & 0.48 & 0.39 & 2.00 & 0.47 & 0.78 \\ 
   & RGLM-100 & 1.13 & $-$ & $-$ & 1.16 & $-$ & $-$ & 1.14 & $-$ & $-$ \\ 
   & RF-5 & 1.61 & 0.27 & 0.20 & 1.57 & 0.19 & 0.29 & 1.44 & 0.14 & 0.41 \\ 
   & RF-500 & 1.20 & $-$ & $-$ & 1.23 & $-$ & $-$ & 1.14 & $-$ & $-$ \\ 
   & XGB & 1.64 & 0.49 & 0.38 & 1.64 & 0.34 & 0.47 & 1.54 & 0.21 & 0.58 \\ 
   [1ex] \cmidrule(lr){1-2} \cmidrule(lr){3-5} \cmidrule(lr){6-8} \cmidrule(lr){9-11} $\textbf{SNR}$ & \textbf{Method} & \textbf{MSPE} & \textbf{RC} & \textbf{PR} & \textbf{MSPE} & \textbf{RC} & \textbf{PR} & \textbf{MSPE} & \textbf{RC} & \textbf{PR}  \\ \cmidrule(lr){1-2} \cmidrule(lr){3-5} \cmidrule(lr){6-8} \cmidrule(lr){9-11}  \rule{0pt}{3ex} & Stepwise & 2.11 & 0.02 & 0.88 & 2.13 & 0.01 & 0.87 & 2.13 & 0.01 & 0.85 \\ 
   & Fast-BSS & 1.30 & 0.45 & 0.65 & 1.23 & 0.32 & 0.70 & 1.21 & 0.17 & 0.68 \\ 
   & Lasso & 1.26 & 0.22 & 0.69 & 1.28 & 0.13 & 0.71 & 1.27 & 0.07 & 0.72 \\ 
   & Elastic Net & 1.22 & 0.26 & 0.72 & 1.24 & 0.16 & 0.75 & 1.24 & 0.09 & 0.71 \\ 
   & Step-SplitReg & 1.43 & 0.50 & 0.11 & 1.44 & 0.42 & 0.20 & 1.41 & 0.39 & 0.37 \\ 
   & SplitReg-Lasso & 1.18 & 0.52 & 0.65 & 1.18 & 0.35 & 0.68 & 1.16 & 0.21 & 0.73 \\ 
  5 & SplitReg-EN & 1.18 & 0.57 & 0.67 & 1.17 & 0.41 & 0.70 & 1.17 & 0.25 & 0.75 \\ 
   & Fast-BSpS & 1.14 & 0.83 & 0.84 & 1.13 & 0.62 & 0.99 & 1.12 & 0.33 & 0.99 \\ 
   & RGLM-5 & 2.25 & 0.48 & 0.19 & 2.14 & 0.49 & 0.39 & 2.12 & 0.47 & 0.79 \\ 
   & RGLM-100 & 1.15 & $-$ & $-$ & 1.16 & $-$ & $-$ & 1.15 & $-$ & $-$ \\ 
   & RF-5 & 1.89 & 0.29 & 0.22 & 1.86 & 0.20 & 0.30 & 1.63 & 0.15 & 0.45 \\ 
   & RF-500 & 1.34 & $-$ & $-$ & 1.38 & $-$ & $-$ & 1.24 & $-$ & $-$ \\ 
   & XGB & 1.81 & 0.58 & 0.36 & 1.81 & 0.39 & 0.48 & 1.66 & 0.24 & 0.61 \\ 
					[1ex] \bottomrule
			\end{tabular}}
		\end{adjustbox}
	\end{table}

	% latex table generated in R 3.6.3 by xtable 1.8-4 package
	% Sat Jun 18 21:39:34 2022
	\begin{table}[H]
		\centering
		\caption{Mean MSPEs, recalls and precisions for Scenario 2 with $\rho=$ 0.2, $n=$ 50, $p=$ 150. MSPEs maximum standard error is 0.09.} 
		\begin{adjustbox}{totalheight=\textheight-4\baselineskip}
			\resizebox{\textwidth}{!}{\begin{tabular}{lrrrrrrrrrr}
					\toprule \rule{0pt}{3ex} & &  \multicolumn{3}{c}{$\mathbf{\boldsymbol{\zeta}=0.1}$} & \multicolumn{3}{c}{$\mathbf{\boldsymbol{\zeta}=0.2}$} & \multicolumn{3}{c}{$\mathbf{\boldsymbol{\zeta}=0.4}$} \\ \cmidrule(lr){1-2} \cmidrule(lr){3-5} \cmidrule(lr){6-8} \cmidrule(lr){9-11} $\textbf{SNR}$ & \textbf{Method} & \textbf{MSPE} & \textbf{RC} & \textbf{PR} & \textbf{MSPE} & \textbf{RC} & \textbf{PR} & \textbf{MSPE} & \textbf{RC} & \textbf{PR}  \\ \cmidrule(lr){1-2} \cmidrule(lr){3-5} \cmidrule(lr){6-8} \cmidrule(lr){9-11}  \rule{0pt}{3ex} 
					& Stepwise & 2.17 & 0.08 & 0.56 & 1.96 & 0.03 & 0.48 & 1.95 & 0.03 & 0.59 \\ 
   & Fast-BSS & 1.83 & 0.38 & 0.52 & 1.53 & 0.47 & 0.41 & 1.31 & 0.45 & 0.57 \\ 
   & Lasso & 1.78 & 0.36 & 0.46 & 1.62 & 0.25 & 0.52 & 1.43 & 0.21 & 0.65 \\ 
   & Elastic Net & 1.75 & 0.40 & 0.44 & 1.58 & 0.27 & 0.56 & 1.41 & 0.23 & 0.63 \\ 
   & Step-SplitReg & 1.80 & 0.67 & 0.17 & 1.56 & 0.57 & 0.27 & 1.36 & 0.48 & 0.46 \\ 
   & SplitReg-Lasso & 1.74 & 0.45 & 0.46 & 1.56 & 0.37 & 0.54 & 1.34 & 0.41 & 0.63 \\ 
  1 & SplitReg-EN & 1.75 & 0.43 & 0.45 & 1.52 & 0.43 & 0.52 & 1.32 & 0.48 & 0.61 \\ 
   & Fast-BSpS & 1.65 & 0.91 & 0.27 & 1.36 & 0.87 & 0.51 & 1.18 & 0.74 & 0.84 \\ 
   & RGLM-5 & 2.64 & 0.86 & 0.13 & 2.38 & 0.82 & 0.26 & 2.30 & 0.81 & 0.52 \\ 
   & RGLM-100 & 1.71 & $-$ & $-$ & 1.46 & $-$ & $-$ & 1.30 & $-$ & $-$ \\ 
   & RF-5 & 2.22 & 0.48 & 0.12 & 1.90 & 0.44 & 0.23 & 1.65 & 0.41 & 0.43 \\ 
   & RF-500 & 1.82 & $-$ & $-$ & 1.54 & $-$ & $-$ & 1.30 & $-$ & $-$ \\ 
   & XGB & 2.10 & 0.42 & 0.38 & 1.87 & 0.30 & 0.48 & 1.72 & 0.26 & 0.65 \\ 
   [1ex] \cmidrule(lr){1-2} \cmidrule(lr){3-5} \cmidrule(lr){6-8} \cmidrule(lr){9-11} $\textbf{SNR}$ & \textbf{Method} & \textbf{MSPE} & \textbf{RC} & \textbf{PR} & \textbf{MSPE} & \textbf{RC} & \textbf{PR} & \textbf{MSPE} & \textbf{RC} & \textbf{PR}  \\ \cmidrule(lr){1-2} \cmidrule(lr){3-5} \cmidrule(lr){6-8} \cmidrule(lr){9-11}  \rule{0pt}{3ex} & Stepwise &  $>3$ & 0.16 & 0.80 &  $>3$ & 0.08 & 0.81 &  $>3$ & 0.06 & 0.73 \\ 
   & Fast-BSS & 2.57 & 0.49 & 0.56 & 2.12 & 0.54 & 0.50 & 1.57 & 0.58 & 0.55 \\ 
   & Lasso & 2.39 & 0.55 & 0.52 & 2.23 & 0.41 & 0.63 & 1.84 & 0.32 & 0.71 \\ 
   & Elastic Net & 2.34 & 0.58 & 0.47 & 2.20 & 0.45 & 0.59 & 1.82 & 0.34 & 0.70 \\ 
   & Step-SplitReg & 2.59 & 0.78 & 0.19 & 2.06 & 0.68 & 0.30 & 1.63 & 0.59 & 0.49 \\ 
   & SplitReg-Lasso & 2.37 & 0.61 & 0.47 & 2.22 & 0.53 & 0.57 & 1.62 & 0.67 & 0.59 \\ 
  3 & SplitReg-EN & 2.35 & 0.61 & 0.46 & 2.14 & 0.59 & 0.57 & 1.58 & 0.65 & 0.60 \\ 
   & Fast-BSpS & 2.12 & 0.89 & 0.45 & 1.74 & 0.89 & 0.64 & 1.39 & 0.79 & 0.86 \\ 
   & RGLM-5 &  $>3$ & 0.90 & 0.14 &  $>3$ & 0.88 & 0.28 & 2.89 & 0.85 & 0.56 \\ 
   & RGLM-100 & 2.28 & $-$ & $-$ & 1.90 & $-$ & $-$ & 1.51 & $-$ & $-$ \\ 
   & RF-5 &  $>3$ & 0.55 & 0.14 &  $>3$ & 0.48 & 0.25 & 2.63 & 0.45 & 0.48 \\ 
   & RF-500 &  $>3$ & $-$ & $-$ & 2.66 & $-$ & $-$ & 2.03 & $-$ & $-$ \\ 
   & XGB &  $>3$ & 0.50 & 0.37 &  $>3$ & 0.40 & 0.53 & 2.86 & 0.45 & 0.64 \\ 
   [1ex] \cmidrule(lr){1-2} \cmidrule(lr){3-5} \cmidrule(lr){6-8} \cmidrule(lr){9-11} $\textbf{SNR}$ & \textbf{Method} & \textbf{MSPE} & \textbf{RC} & \textbf{PR} & \textbf{MSPE} & \textbf{RC} & \textbf{PR} & \textbf{MSPE} & \textbf{RC} & \textbf{PR}  \\ \cmidrule(lr){1-2} \cmidrule(lr){3-5} \cmidrule(lr){6-8} \cmidrule(lr){9-11}  \rule{0pt}{3ex} & Stepwise &  $>3$ & 0.17 & 0.80 &  $>3$ & 0.10 & 0.78 &  $>3$ & 0.07 & 0.77 \\ 
   & Fast-BSS &  $>3$ & 0.58 & 0.57 & 2.59 & 0.57 & 0.54 & 1.75 & 0.62 & 0.59 \\ 
   & Lasso & 2.79 & 0.62 & 0.51 & 2.73 & 0.47 & 0.65 & 2.14 & 0.37 & 0.73 \\ 
   & Elastic Net & 2.77 & 0.65 & 0.47 & 2.68 & 0.50 & 0.60 & 2.14 & 0.39 & 0.72 \\ 
   & Step-SplitReg &  $>3$ & 0.84 & 0.20 & 2.58 & 0.74 & 0.31 & 1.87 & 0.62 & 0.50 \\ 
   & SplitReg-Lasso & 2.80 & 0.67 & 0.47 & 2.70 & 0.59 & 0.57 & 1.87 & 0.72 & 0.58 \\ 
  5 & SplitReg-EN & 2.77 & 0.68 & 0.45 & 2.66 & 0.61 & 0.58 & 1.82 & 0.73 & 0.58 \\ 
   & Fast-BSpS & 2.42 & 0.87 & 0.51 & 2.03 & 0.89 & 0.66 & 1.57 & 0.81 & 0.85 \\ 
   & RGLM-5 &  $>3$ & 0.91 & 0.14 &  $>3$ & 0.88 & 0.28 &  $>3$ & 0.87 & 0.58 \\ 
   & RGLM-100 & 2.81 & $-$ & $-$ & 2.31 & $-$ & $-$ & 1.69 & $-$ & $-$ \\ 
   & RF-5 &  $>3$ & 0.58 & 0.15 &  $>3$ & 0.49 & 0.26 &  $>3$ & 0.44 & 0.46 \\ 
   & RF-500 &  $>3$ & $-$ & $-$ &  $>3$ & $-$ & $-$ & 2.79 & $-$ & $-$ \\ 
   & XGB &  $>3$ & 0.60 & 0.37 &  $>3$ & 0.46 & 0.52 &  $>3$ & 0.48 & 0.64 \\ 
					[1ex] \bottomrule
			\end{tabular}}
		\end{adjustbox}
	\end{table}
	% latex table generated in R 3.6.3 by xtable 1.8-4 package
	% Sat Jun 18 21:39:34 2022
	\begin{table}[H]
		\centering
		\caption{Mean MSPEs, recalls and precisions for Scenario 2 with $\rho=$ 0.5, $n=$ 50, $p=$ 150. MSPEs maximum standard error is 0.08.} 
		\begin{adjustbox}{totalheight=\textheight-4\baselineskip}
			\resizebox{\textwidth}{!}{\begin{tabular}{lrrrrrrrrrr}
					\toprule \rule{0pt}{3ex} & &  \multicolumn{3}{c}{$\mathbf{\boldsymbol{\zeta}=0.1}$} & \multicolumn{3}{c}{$\mathbf{\boldsymbol{\zeta}=0.2}$} & \multicolumn{3}{c}{$\mathbf{\boldsymbol{\zeta}=0.4}$} \\ \cmidrule(lr){1-2} \cmidrule(lr){3-5} \cmidrule(lr){6-8} \cmidrule(lr){9-11} $\textbf{SNR}$ & \textbf{Method} & \textbf{MSPE} & \textbf{RC} & \textbf{PR} & \textbf{MSPE} & \textbf{RC} & \textbf{PR} & \textbf{MSPE} & \textbf{RC} & \textbf{PR}  \\ \cmidrule(lr){1-2} \cmidrule(lr){3-5} \cmidrule(lr){6-8} \cmidrule(lr){9-11}  \rule{0pt}{3ex} 
					& Stepwise & 1.76 & 0.07 & 0.78 & 1.73 & 0.03 & 0.67 & 1.67 & 0.02 & 0.68 \\ 
   & Fast-BSS & 1.52 & 0.37 & 0.60 & 1.29 & 0.46 & 0.47 & 1.17 & 0.39 & 0.59 \\ 
   & Lasso & 1.45 & 0.34 & 0.54 & 1.28 & 0.23 & 0.65 & 1.22 & 0.16 & 0.67 \\ 
   & Elastic Net & 1.47 & 0.38 & 0.48 & 1.29 & 0.26 & 0.64 & 1.24 & 0.18 & 0.64 \\ 
   & Step-SplitReg & 1.51 & 0.66 & 0.18 & 1.33 & 0.50 & 0.27 & 1.24 & 0.39 & 0.44 \\ 
   & SplitReg-Lasso & 1.45 & 0.41 & 0.55 & 1.25 & 0.43 & 0.62 & 1.14 & 0.42 & 0.70 \\ 
  1 & SplitReg-EN & 1.44 & 0.47 & 0.53 & 1.25 & 0.46 & 0.63 & 1.14 & 0.42 & 0.66 \\ 
   & Fast-BSpS & 1.42 & 1.00 & 0.31 & 1.19 & 0.98 & 0.53 & 1.12 & 0.80 & 0.84 \\ 
   & RGLM-5 & 2.34 & 0.92 & 0.14 & 2.21 & 0.91 & 0.29 & 2.20 & 0.89 & 0.61 \\ 
   & RGLM-100 & 1.50 & $-$ & $-$ & 1.31 & $-$ & $-$ & 1.27 & $-$ & $-$ \\ 
   & RF-5 & 1.80 & 0.53 & 0.14 & 1.50 & 0.45 & 0.24 & 1.35 & 0.41 & 0.42 \\ 
   & RF-500 & 1.47 & $-$ & $-$ & 1.22 & $-$ & $-$ & 1.09 & $-$ & $-$ \\ 
   & XGB & 1.88 & 0.52 & 0.34 & 1.63 & 0.39 & 0.45 & 1.50 & 0.28 & 0.60 \\ 
   [1ex] \cmidrule(lr){1-2} \cmidrule(lr){3-5} \cmidrule(lr){6-8} \cmidrule(lr){9-11} $\textbf{SNR}$ & \textbf{Method} & \textbf{MSPE} & \textbf{RC} & \textbf{PR} & \textbf{MSPE} & \textbf{RC} & \textbf{PR} & \textbf{MSPE} & \textbf{RC} & \textbf{PR}  \\ \cmidrule(lr){1-2} \cmidrule(lr){3-5} \cmidrule(lr){6-8} \cmidrule(lr){9-11}  \rule{0pt}{3ex} & Stepwise & 2.42 & 0.13 & 0.78 & 2.31 & 0.06 & 0.81 & 2.22 & 0.04 & 0.80 \\ 
   & Fast-BSS & 1.83 & 0.51 & 0.63 & 1.53 & 0.55 & 0.54 & 1.26 & 0.48 & 0.65 \\ 
   & Lasso & 1.69 & 0.52 & 0.60 & 1.55 & 0.36 & 0.70 & 1.36 & 0.24 & 0.74 \\ 
   & Elastic Net & 1.71 & 0.56 & 0.54 & 1.51 & 0.38 & 0.73 & 1.36 & 0.26 & 0.71 \\ 
   & Step-SplitReg & 1.81 & 0.82 & 0.20 & 1.52 & 0.63 & 0.30 & 1.32 & 0.46 & 0.47 \\ 
   & SplitReg-Lasso & 1.69 & 0.59 & 0.57 & 1.47 & 0.66 & 0.59 & 1.22 & 0.61 & 0.67 \\ 
  3 & SplitReg-EN & 1.68 & 0.61 & 0.59 & 1.48 & 0.62 & 0.63 & 1.21 & 0.61 & 0.68 \\ 
   & Fast-BSpS & 1.62 & 1.00 & 0.44 & 1.32 & 0.97 & 0.62 & 1.18 & 0.79 & 0.86 \\ 
   & RGLM-5 & 2.92 & 0.96 & 0.15 & 2.57 & 0.93 & 0.30 & 2.36 & 0.92 & 0.65 \\ 
   & RGLM-100 & 1.71 & $-$ & $-$ & 1.47 & $-$ & $-$ & 1.35 & $-$ & $-$ \\ 
   & RF-5 & 2.55 & 0.65 & 0.17 & 2.12 & 0.52 & 0.27 & 1.84 & 0.43 & 0.46 \\ 
   & RF-500 & 2.03 & $-$ & $-$ & 1.68 & $-$ & $-$ & 1.36 & $-$ & $-$ \\ 
   & XGB & 2.64 & 0.78 & 0.28 & 2.35 & 0.67 & 0.42 & 1.94 & 0.62 & 0.58 \\ 
   [1ex] \cmidrule(lr){1-2} \cmidrule(lr){3-5} \cmidrule(lr){6-8} \cmidrule(lr){9-11} $\textbf{SNR}$ & \textbf{Method} & \textbf{MSPE} & \textbf{RC} & \textbf{PR} & \textbf{MSPE} & \textbf{RC} & \textbf{PR} & \textbf{MSPE} & \textbf{RC} & \textbf{PR}  \\ \cmidrule(lr){1-2} \cmidrule(lr){3-5} \cmidrule(lr){6-8} \cmidrule(lr){9-11}  \rule{0pt}{3ex} & Stepwise &  $>3$ & 0.15 & 0.79 & 2.93 & 0.07 & 0.82 & 2.80 & 0.05 & 0.78 \\ 
   & Fast-BSS & 2.05 & 0.54 & 0.71 & 1.68 & 0.55 & 0.62 & 1.34 & 0.53 & 0.67 \\ 
   & Lasso & 1.86 & 0.59 & 0.62 & 1.74 & 0.42 & 0.74 & 1.50 & 0.28 & 0.74 \\ 
   & Elastic Net & 1.88 & 0.62 & 0.56 & 1.69 & 0.45 & 0.74 & 1.47 & 0.31 & 0.75 \\ 
   & Step-SplitReg & 2.11 & 0.87 & 0.20 & 1.67 & 0.67 & 0.32 & 1.42 & 0.52 & 0.50 \\ 
   & SplitReg-Lasso & 1.85 & 0.65 & 0.61 & 1.66 & 0.68 & 0.59 & 1.30 & 0.68 & 0.64 \\ 
  5 & SplitReg-EN & 1.85 & 0.66 & 0.61 & 1.63 & 0.70 & 0.64 & 1.28 & 0.70 & 0.65 \\ 
   & Fast-BSpS & 1.65 & 1.00 & 0.51 & 1.42 & 0.97 & 0.66 & 1.21 & 0.85 & 0.83 \\ 
   & RGLM-5 &  $>3$ & 0.95 & 0.15 & 2.94 & 0.92 & 0.30 & 2.48 & 0.93 & 0.65 \\ 
   & RGLM-100 & 1.86 & $-$ & $-$ & 1.58 & $-$ & $-$ & 1.39 & $-$ & $-$ \\ 
   & RF-5 &  $>3$ & 0.65 & 0.17 & 2.83 & 0.53 & 0.28 & 2.31 & 0.44 & 0.47 \\ 
   & RF-500 & 2.58 & $-$ & $-$ & 2.15 & $-$ & $-$ & 1.65 & $-$ & $-$ \\ 
   & XGB &  $>3$ & 0.88 & 0.25 & 2.77 & 0.78 & 0.39 & 2.31 & 0.69 & 0.57 \\ 
					[1ex] \bottomrule
			\end{tabular}}
		\end{adjustbox}
	\end{table}
	% latex table generated in R 3.6.3 by xtable 1.8-4 package
	% Sat Jun 18 21:39:34 2022
	\begin{table}[H]
		\centering
		\caption{Mean MSPEs, recalls and precisions for Scenario 2 with $\rho=$ 0.8, $n=$ 50, $p=$ 150. MSPEs maximum standard error is 0.07.} 
		\begin{adjustbox}{totalheight=\textheight-4\baselineskip}
			\resizebox{\textwidth}{!}{\begin{tabular}{lrrrrrrrrrr}
					\toprule \rule{0pt}{3ex} & &  \multicolumn{3}{c}{$\mathbf{\boldsymbol{\zeta}=0.1}$} & \multicolumn{3}{c}{$\mathbf{\boldsymbol{\zeta}=0.2}$} & \multicolumn{3}{c}{$\mathbf{\boldsymbol{\zeta}=0.4}$} \\ \cmidrule(lr){1-2} \cmidrule(lr){3-5} \cmidrule(lr){6-8} \cmidrule(lr){9-11} $\textbf{SNR}$ & \textbf{Method} & \textbf{MSPE} & \textbf{RC} & \textbf{PR} & \textbf{MSPE} & \textbf{RC} & \textbf{PR} & \textbf{MSPE} & \textbf{RC} & \textbf{PR}  \\ \cmidrule(lr){1-2} \cmidrule(lr){3-5} \cmidrule(lr){6-8} \cmidrule(lr){9-11}  \rule{0pt}{3ex} 
					& Stepwise & 1.34 & 0.07 & 0.93 & 1.26 & 0.03 & 0.86 & 1.22 & 0.02 & 0.90 \\ 
   & Fast-BSS & 1.41 & 0.34 & 0.58 & 1.18 & 0.46 & 0.51 & 1.11 & 0.31 & 0.60 \\ 
   & Lasso & 1.35 & 0.26 & 0.53 & 1.19 & 0.16 & 0.58 & 1.16 & 0.10 & 0.59 \\ 
   & Elastic Net & 1.33 & 0.33 & 0.52 & 1.18 & 0.20 & 0.61 & 1.15 & 0.12 & 0.61 \\ 
   & Step-SplitReg & 1.37 & 0.51 & 0.16 & 1.22 & 0.37 & 0.23 & 1.16 & 0.28 & 0.40 \\ 
   & SplitReg-Lasso & 1.32 & 0.43 & 0.53 & 1.17 & 0.35 & 0.62 & 1.11 & 0.28 & 0.65 \\ 
  1 & SplitReg-EN & 1.31 & 0.50 & 0.51 & 1.15 & 0.41 & 0.63 & 1.10 & 0.33 & 0.65 \\ 
   & Fast-BSpS & 1.32 & 1.00 & 0.26 & 1.14 & 0.99 & 0.60 & 1.09 & 0.80 & 0.86 \\ 
   & RGLM-5 & 2.21 & 0.93 & 0.14 & 2.09 & 0.92 & 0.29 & 2.21 & 0.91 & 0.64 \\ 
   & RGLM-100 & 1.42 & $-$ & $-$ & 1.26 & $-$ & $-$ & 1.27 & $-$ & $-$ \\ 
   & RF-5 & 1.58 & 0.54 & 0.14 & 1.36 & 0.41 & 0.22 & 1.25 & 0.35 & 0.37 \\ 
   & RF-500 & 1.30 & $-$ & $-$ & 1.10 & $-$ & $-$ & 1.05 & $-$ & $-$ \\ 
   & XGB & 1.70 & 0.55 & 0.29 & 1.48 & 0.39 & 0.37 & 1.46 & 0.29 & 0.49 \\ 
   [1ex] \cmidrule(lr){1-2} \cmidrule(lr){3-5} \cmidrule(lr){6-8} \cmidrule(lr){9-11} $\textbf{SNR}$ & \textbf{Method} & \textbf{MSPE} & \textbf{RC} & \textbf{PR} & \textbf{MSPE} & \textbf{RC} & \textbf{PR} & \textbf{MSPE} & \textbf{RC} & \textbf{PR}  \\ \cmidrule(lr){1-2} \cmidrule(lr){3-5} \cmidrule(lr){6-8} \cmidrule(lr){9-11}  \rule{0pt}{3ex} & Stepwise & 1.81 & 0.07 & 0.86 & 1.67 & 0.03 & 0.89 & 1.70 & 0.02 & 0.87 \\ 
   & Fast-BSS & 1.55 & 0.45 & 0.64 & 1.30 & 0.54 & 0.63 & 1.20 & 0.41 & 0.67 \\ 
   & Lasso & 1.43 & 0.39 & 0.60 & 1.27 & 0.26 & 0.68 & 1.21 & 0.16 & 0.66 \\ 
   & Elastic Net & 1.44 & 0.46 & 0.57 & 1.25 & 0.32 & 0.72 & 1.22 & 0.18 & 0.66 \\ 
   & Step-SplitReg & 1.49 & 0.70 & 0.19 & 1.32 & 0.49 & 0.27 & 1.23 & 0.39 & 0.43 \\ 
   & SplitReg-Lasso & 1.42 & 0.57 & 0.60 & 1.22 & 0.55 & 0.67 & 1.12 & 0.45 & 0.73 \\ 
  3 & SplitReg-EN & 1.40 & 0.61 & 0.57 & 1.22 & 0.62 & 0.68 & 1.11 & 0.49 & 0.71 \\ 
   & Fast-BSpS & 1.39 & 1.00 & 0.28 & 1.18 & 0.98 & 0.56 & 1.11 & 0.77 & 0.89 \\ 
   & RGLM-5 & 2.42 & 0.93 & 0.14 & 2.36 & 0.92 & 0.29 & 2.30 & 0.92 & 0.65 \\ 
   & RGLM-100 & 1.50 & $-$ & $-$ & 1.33 & $-$ & $-$ & 1.32 & $-$ & $-$ \\ 
   & RF-5 & 1.92 & 0.63 & 0.17 & 1.64 & 0.49 & 0.26 & 1.46 & 0.41 & 0.43 \\ 
   & RF-500 & 1.53 & $-$ & $-$ & 1.26 & $-$ & $-$ & 1.15 & $-$ & $-$ \\ 
   & XGB & 2.08 & 0.79 & 0.26 & 1.70 & 0.68 & 0.36 & 1.61 & 0.48 & 0.51 \\ 
   [1ex] \cmidrule(lr){1-2} \cmidrule(lr){3-5} \cmidrule(lr){6-8} \cmidrule(lr){9-11} $\textbf{SNR}$ & \textbf{Method} & \textbf{MSPE} & \textbf{RC} & \textbf{PR} & \textbf{MSPE} & \textbf{RC} & \textbf{PR} & \textbf{MSPE} & \textbf{RC} & \textbf{PR}  \\ \cmidrule(lr){1-2} \cmidrule(lr){3-5} \cmidrule(lr){6-8} \cmidrule(lr){9-11}  \rule{0pt}{3ex} & Stepwise & 2.25 & 0.07 & 0.79 & 2.15 & 0.03 & 0.81 & 2.06 & 0.02 & 0.80 \\ 
   & Fast-BSS & 1.62 & 0.55 & 0.69 & 1.37 & 0.52 & 0.69 & 1.21 & 0.52 & 0.70 \\ 
   & Lasso & 1.50 & 0.47 & 0.65 & 1.33 & 0.32 & 0.73 & 1.25 & 0.19 & 0.73 \\ 
   & Elastic Net & 1.50 & 0.54 & 0.62 & 1.31 & 0.37 & 0.77 & 1.25 & 0.22 & 0.70 \\ 
   & Step-SplitReg & 1.59 & 0.79 & 0.19 & 1.35 & 0.53 & 0.29 & 1.26 & 0.43 & 0.46 \\ 
   & SplitReg-Lasso & 1.50 & 0.61 & 0.60 & 1.27 & 0.63 & 0.68 & 1.13 & 0.53 & 0.74 \\ 
  5 & SplitReg-EN & 1.49 & 0.66 & 0.64 & 1.27 & 0.65 & 0.69 & 1.13 & 0.57 & 0.72 \\ 
   & Fast-BSpS & 1.44 & 1.00 & 0.36 & 1.23 & 0.98 & 0.59 & 1.12 & 0.80 & 0.86 \\ 
   & RGLM-5 & 2.56 & 0.95 & 0.15 & 2.46 & 0.93 & 0.29 & 2.40 & 0.92 & 0.65 \\ 
   & RGLM-100 & 1.56 & $-$ & $-$ & 1.35 & $-$ & $-$ & 1.33 & $-$ & $-$ \\ 
   & RF-5 & 2.26 & 0.69 & 0.18 & 1.87 & 0.54 & 0.29 & 1.61 & 0.45 & 0.47 \\ 
   & RF-500 & 1.76 & $-$ & $-$ & 1.43 & $-$ & $-$ & 1.25 & $-$ & $-$ \\ 
   & XGB & 2.27 & 0.87 & 0.23 & 1.91 & 0.74 & 0.36 & 1.73 & 0.63 & 0.48 \\ 
					[1ex] \bottomrule
			\end{tabular}
